TAPAAL SMC: Statistical Model Checking of Stochastic Timed-Arc Petri Nets

Timed-Arc Petri net (TAPN) is a timed extension of the classical Petri net model where tokens have their age and input arcs are associated with time intervals restricting the ages of tokens available for transition firing. Additionally, a TAPN can also contain place invariants constraining the ages of tokens in places, inhibitor arcs preventing a transition from firing and transport arcs that preserve token ages upon firing. This set of features, as much as it allows us to model complex systems, also often makes verification problems computationally hard or even undecidable. Moreover, in order to model real-life examples, additional stochastic aspects are often necessary to capture the desired behaviour. We suggest the first stochastic semantics for TAPNs and design and implement the quantitative and qualitative Statistical Model Checking (SMC) algorithms in the model checker TAPAAL. We argue for the semantic choices we made in the stochastic semantics and prove that the semantics is well-behaving. On a number of case studies we demonstrate the practical applicability of our modelling formalism and its SMC implementation.

==> BSDC-tikz/bit_generator.tex <==
%% TikZ style options %%
\begin{tikzpicture}[font=\scriptsize, xscale=0.3, yscale=0.45, x=1.33pt, y=1.33pt]
%% the figure can be scaled by changing xscale and yscale or the size of the x- and y-coordinates
%% positions of place/transition labels that are currently fixed to label=135 degrees
%% these can be adjusted by adjusting either the coordinates, the label distance or the label degree
%% that is placed right after the 'label-distance'. 90: is above (default), 180 is left, 270 is below etc.
%% The curving of arcs can be done by adjusting bend left/right=XX
%% labels may be slightly skewed compared to the Tapaal drawing due to rounding.
%% This can be adjusted by tuning the coordinates of the label, or the degree (see above)
%% The box containing global variables can also be moved by adjusting the anchor points / bounding box in the [globalBox] node at the end of the Tikz document
\tikzstyle{arc}=[->,>=stealth,thick]
\tikzstyle{transportArc}=[->,>=diamond,thick]
\tikzstyle{inhibArc}=[->,>=o,thick]
\tikzstyle{every place}=[minimum size=6mm,thick]
\tikzstyle{every transition} = [fill=black,minimum width=2mm,minimum height=5mm]
\tikzstyle{every token}=[fill=white,text=black]
\tikzstyle{sharedplace}=[place,minimum size=7.5mm,dashed,thin]
\tikzstyle{sharedtransition}=[transition, fill opacity=0, minimum width=3.5mm, minimum height=6.5mm,dashed]
\tikzstyle{urgenttransition}=[place,fill=white,minimum size=2.0mm,thin]
\tikzstyle{uncontrollabletransition}=[transition,fill=white,draw=black,very thick]
\tikzstyle{globalBox} = [draw,thick,align=left]
%% TikZ-figure elements %%
\node[place, label={[align=left,xshift=2mm, label distance=0cm]90:$\mathit{generated\_bit}$\\$\mathit{[bit]}$ }] at (475,-135) (generated_bit) {};
\node[sharedplace ] at (generated_bit.center) { };
\node[transition,rotate=-180, label={[align=left,label distance=0cm]90:$\mathit{generate\_one}$\\$\mathit{constant(0)}$ }] at (630,-135) (generate_one) {};
\node[transition,rotate=-180, label={[align=left,label distance=0cm]90:$\mathit{generate\_zero}$\\$\mathit{constant(0)}$ }] at (315,-135) (generate_zero) {};
% Arc between generate_one and generated_bit
\draw[arc,pos=0.5] (generate_one) to node[bend right=0,auto,align=left,yshift=1mm] {\\$\mathit{1'one}$ } (generated_bit);
% Arc between generated_bit and generate_one
% \draw[inhibArc,pos=0.5] (generated_bit)  .. controls(518.0,-130.0) and (545.0,-111.0) .. (567,-117) to node[bend right=0,auto,align=left] {} (generate_one);
\draw[inhibArc,pos=0.5,bend left=30] (generated_bit)  to node[bend right=20,auto,align=left] {} (generate_one);
% Arc between generate_zero and generated_bit
\draw[arc,pos=0.5] (generate_zero) to node[bend right=0,below,yshift=1mm, align=right] {\\$\mathit{1'zero}$ } (generated_bit);
% Arc between generated_bit and generate_zero
\draw[inhibArc,pos=0.5, bend right=30] (generated_bit)  to node[bend right=0,auto,align=left] {} (generate_zero);
%%Global box which contains global color types, variables and/or constants.
\node [globalBox] (globalBox) at (current bounding box.north) [anchor=south] {Color Types:\\$\mathit{dot}$ \textbf{is} $\mathit{[dot]}$\\ $\mathit{bit}$ \textbf{is} $\mathit{[zero, one]}$\\$\mathit{bell\_pair}$ \textbf{is} $\mathit{<\!bit, bit\!>}$\\$\mathit{buffer}$ \textbf{is} $\mathit{<\!bit, bit, bit\!>}$\\\\Variables:\\ $\mathit{x, y, z, u, v, w \textbf{ in } bit}$\\\\Constants:\\$\mathit{f = 8000}$};
\end{tikzpicture}


==> BSDC-tikz/decoherence.tex <==
%% TikZ style options %%
\begin{tikzpicture}[font=\scriptsize, xscale=0.45, yscale=0.45, x=1.33pt, y=1.33pt]
%% the figure can be scaled by changing xscale and yscale or the size of the x- and y-coordinates
%% positions of place/transition labels that are currently fixed to label=135 degrees
%% these can be adjusted by adjusting either the coordinates, the label distance or the label degree
%% that is placed right after the 'label-distance'. 90: is above (default), 180 is left, 270 is below etc.
%% The curving of arcs can be done by adjusting bend left/right=XX
%% labels may be slightly skewed compared to the Tapaal drawing due to rounding.
%% This can be adjusted by tuning the coordinates of the label, or the degree (see above)
%% The box containing global variables can also be moved by adjusting the anchor points / bounding box in the [globalBox] node at the end of the Tikz document
\tikzstyle{arc}=[->,>=stealth,thick]
\tikzstyle{transportArc}=[->,>=diamond,thick]
\tikzstyle{inhibArc}=[->,>=o,thick]
\tikzstyle{every place}=[minimum size=6mm,thick]
\tikzstyle{every transition} = [fill=black,minimum width=2mm,minimum height=5mm]
\tikzstyle{every token}=[fill=white,text=black]
\tikzstyle{sharedplace}=[place,minimum size=7.5mm,dashed,thin]
\tikzstyle{sharedtransition}=[transition, fill opacity=0, minimum width=3.5mm, minimum height=6.5mm,dashed]
\tikzstyle{urgenttransition}=[place,fill=white,minimum size=2.0mm,thin]
\tikzstyle{uncontrollabletransition}=[transition,fill=white,draw=black,very thick]
\tikzstyle{globalBox} = [draw,thick,align=left]
%% TikZ-figure elements %%
\node[place, label={[align=left,label distance=0cm]90:$\mathit{first\_qubit\_sent}$\\$\mathit{[dot]}$ }] at (90,-75) (first_qubit_sent) {};
\node[sharedplace ] at (first_qubit_sent.center) { };
\node[place, label={[align=left,label distance=0cm,xshift=3mm]90:$\mathit{prepared\_bell\_pair}$\\$\mathit{[bell\_pair]}$ }] at (660,-75) (prepared_bell_pair) {};
\node[sharedplace ] at (prepared_bell_pair.center) { };
\node[place, label={[align=left,label distance=0cm]90:$\mathit{decohered}$\\$\mathit{[dot]}$ }] at (405,-75) (decohered) {};
\node[transition, label={[align=left,label distance=0cm]90:$\mathit{decohere}$\\$\mathit{custom(Pauli)}$ }] at (255,-75) (decohere) {};
\node[transition, label={[align=left,label distance=0cm]90:$\mathit{introduce\_error}$\\$\mathit{constant(0)}$ }] at (525,-75) (introduce_error) {};
% Arc between first_qubit_sent and decohere
\draw[arc,pos=0.5, bend right=20] (first_qubit_sent)  to node[bend right=0,auto,align=left] {$\mathit{}$ } (decohere);
% Arc between decohere and decohered
\draw[arc,pos=0.5,bend right=20] (decohere) to node[bend right=0,auto,align=left] {} (decohered);
% Arc between decohered and introduce_error
\draw[arc,pos=0.5] (decohered) to node[bend right=0,auto,align=left] {$\mathit{}$ } (introduce_error);
% Arc between prepared_bell_pair and introduce_error
\draw[arc,pos=0.5, bend right=20,yshift=0mm] (prepared_bell_pair)   to node[bend right=0,auto,align=left,yshift=0.5mm] {$\mathit{}$ $\mathit{1'(u,}$ $\mathit{v)}$ } (introduce_error);
% Arc between introduce_error and prepared_bell_pair
\draw[arc,pos=0.5,bend right=20] (introduce_error)   to node[bend right=0,auto,below,align=left,yshift=1.5mm] {\\$\mathit{1'(x,}$ $\mathit{y)}$ } (prepared_bell_pair);
% Arc between decohered and decohere
\draw[inhibArc,pos=0.5,bend right=20] (decohered)   to node[bend right=0,auto,align=left] {} (decohere);
% Arc between decohere and first_qubit_sent
\draw[arc,pos=0.5, bend right=20] (decohere)   to node[bend right=0,auto,align=left] { } (first_qubit_sent);
%%Global box which contains global color types, variables and/or constants.

\end{tikzpicture}


==> BSDC-tikz/monitor.tex <==
%% TikZ style options %%
\begin{tikzpicture}[font=\scriptsize, xscale=0.45, yscale=0.45, x=1.33pt, y=1.33pt]
%% the figure can be scaled by changing xscale and yscale or the size of the x- and y-coordinates
%% positions of place/transition labels that are currently fixed to label=135 degrees
%% these can be adjusted by adjusting either the coordinates, the label distance or the label degree
%% that is placed right after the 'label-distance'. 90: is above (default), 180 is left, 270 is below etc.
%% The curving of arcs can be done by adjusting bend left/right=XX
%% labels may be slightly skewed compared to the Tapaal drawing due to rounding.
%% This can be adjusted by tuning the coordinates of the label, or the degree (see above)
%% The box containing global variables can also be moved by adjusting the anchor points / bounding box in the [globalBox] node at the end of the Tikz document
\tikzstyle{arc}=[->,>=stealth,thick]
\tikzstyle{transportArc}=[->,>=diamond,thick]
\tikzstyle{inhibArc}=[->,>=o,thick]
\tikzstyle{every place}=[minimum size=6mm,thick]
\tikzstyle{every transition} = [fill=black,minimum width=2mm,minimum height=5mm]
\tikzstyle{every token}=[fill=white,text=black]
\tikzstyle{sharedplace}=[place,minimum size=7.5mm,dashed,thin]
\tikzstyle{sharedtransition}=[transition, fill opacity=0, minimum width=3.5mm, minimum height=6.5mm,dashed]
\tikzstyle{urgenttransition}=[place,fill=white,minimum size=2.0mm,thin]
\tikzstyle{uncontrollabletransition}=[transition,fill=white,draw=black,very thick]
\tikzstyle{globalBox} = [draw,thick,align=left]
%% TikZ-figure elements %%
\node[place, label={[align=left,label distance=0cm]90:$\mathit{sender\_buffer}$\\$\mathit{[buffer]}$ \\$\mathit{1'(zero,}$ $\mathit{zero,}$ $\mathit{zero)}$ }] at (150,-105) (sender_buffer) {};
\node at (150.0,-105.0){0.0};
\node[sharedplace ] at (sender_buffer.center) { };
\node[place, label={[align=left,label distance=0cm]270:$\mathit{receiver\_buffer}$\\$\mathit{[buffer]}$ \\$\mathit{1'(zero,}$ $\mathit{zero,}$ $\mathit{zero)}$ }] at (150,-300) (receiver_buffer) {};
\node at (150.0,-300.0){0.0};
\node[sharedplace ] at (receiver_buffer.center) { };
\node[place, label={[align=left,label distance=0cm]0:$\mathit{check}$\\$\mathit{[dot]}$ }] at (420,-195) (check) {};
\node[place, label={[align=left,label distance=0cm]90:$\mathit{error}$\\$\mathit{[dot]}$ }] at (330,-285) (error) {};
\node[sharedplace ] at (error.center) { };
\node[place, label={[align=left,label distance=0cm]90:$\mathit{timer}$\\$\mathit{[dot]}$ \\$\mathit{1'dot}$ }] at (320,-105) (timer) {0.0};
%\node at (420.0,-15.0){0.0};
\node[transition, label={[align=left,label distance=0cm]70:$\mathit{ok}$\\$\mathit{constant(0)}$ }] at (270,-195) (ok) {};
\node[transition, label={[align=left,label distance=0cm]270:$\mathit{mismatch}$\\$\mathit{constant(0)}$ \\$\mathit{W=0}$ }] at (420,-285) (mismatch) {};
\node[transition, label={[align=left,label distance=0cm]0:$\mathit{start\_check}$\\$\mathit{constant(0)}$ }] at (420,-105) (start_check) {};
%\node[transition, label={[align=left,label distance=0cm]90:$\mathrm{finished\_couting}$\\$\mathit{constant(0.0)}$ \\$\mathit{W=0.0}$ }] at (240,-285) (finished_couting) {};
% Arc between check and ok
\draw[arc,pos=0.5] (check) to node[bend right=0,auto,align=left] {$\mathit{}$  } (ok);
% Arc between sender_buffer and ok
\draw[arc,pos=0.5,bend left=20] (sender_buffer) to node[bend right=0,auto,align=left,yshift=0mm,xshift=-2mm] {$\mathit{}$ $\mathit{1'(x,}$ $\mathit{y,}$ $\mathit{z)}$ } (ok);
% Arc between receiver_buffer and ok
\draw[arc,pos=0.5,bend left=20] (receiver_buffer) to node[bend right=0,auto,align=left,yshift=-3mm] {$\mathit{}$ $\mathit{1'(x,}$ $\mathit{y,}$ $\mathit{z)}$ } (ok);
% Arc between check and mismatch
\draw[arc,pos=0.5] (check) to node[bend right=0,auto,align=left] {} (mismatch);
% Arc between mismatch and error
\draw[arc,pos=0.5] (mismatch) to node[bend right=0,auto,align=left] { } (error);
% Arc between ok and receiver_buffer
\draw[arc,pos=0.5,bend left=20] (ok) to node[bend right=0,auto,align=left,xshift=-2mm] {\\$\mathit{1'(x,}$ $\mathit{y,}$ $\mathit{z)}$ } (receiver_buffer);
% Arc between ok and sender_buffer
\draw[arc,pos=0.5,bend left=20] (ok)  to node[bend right=0,auto,align=left,yshift=1mm] {\\$\mathit{1'(x,}$ $\mathit{y,}$ $\mathit{z)}$ } (sender_buffer);
% Arc between start_check and check
\draw[arc,pos=0.5] (start_check) to node[bend right=0,auto,align=left] { } (check);
% Arc between timer and start_check
\draw[arc,pos=0.5,bend left=20] (timer)  to node[bend right=0,auto,align=left] {$\mathit{[f,f]}$ } (start_check);
% Arc between start_check and timer
\draw[arc,pos=0.5,bend left=20] (start_check)   to node[bend right=0,auto,align=left] {} (timer);
% Arc between error and finished_couting
%\draw[arc,pos=0.5] (error) to node[bend right=0,auto,align=left] {$\mathit{}$ $\mathit{1'dot}$ } (finished_couting);
%%Global box which contains global color types, variables and/or constants.

\end{tikzpicture}


==> BSDC-tikz/receiver_single_bit.tex <==
%% TikZ style options %%
\begin{tikzpicture}[font=\scriptsize, xscale=0.45, yscale=0.45, x=1.33pt, y=1.33pt]
%% the figure can be scaled by changing xscale and yscale or the size of the x- and y-coordinates
%% positions of place/transition labels that are currently fixed to label=135 degrees
%% these can be adjusted by adjusting either the coordinates, the label distance or the label degree
%% that is placed right after the 'label-distance'. 90: is above (default), 180 is left, 270 is below etc.
%% The curving of arcs can be done by adjusting bend left/right=XX
%% labels may be slightly skewed compared to the Tapaal drawing due to rounding.
%% This can be adjusted by tuning the coordinates of the label, or the degree (see above)
%% The box containing global variables can also be moved by adjusting the anchor points / bounding box in the [globalBox] node at the end of the Tikz document
\tikzstyle{arc}=[->,>=stealth,thick]
\tikzstyle{transportArc}=[->,>=diamond,thick]
\tikzstyle{inhibArc}=[->,>=o,thick]
\tikzstyle{every place}=[minimum size=6mm,thick]
\tikzstyle{every transition} = [fill=black,minimum width=2mm,minimum height=5mm]
\tikzstyle{every token}=[fill=white,text=black]
\tikzstyle{sharedplace}=[place,minimum size=7.5mm,dashed,thin]
\tikzstyle{sharedtransition}=[transition, fill opacity=0, minimum width=3.5mm, minimum height=6.5mm,dashed]
\tikzstyle{urgenttransition}=[place,fill=white,minimum size=2.0mm,thin]
\tikzstyle{uncontrollabletransition}=[transition,fill=white,draw=black,very thick]
\tikzstyle{globalBox} = [draw,thick,align=left]
%% TikZ-figure elements %%
\node[place, label={[align=left,label distance=0cm]90:$\mathit{communication\_channel}$\\$\mathit{[bell\_pair]}$ }] at (480,-120) (communication_channel) {};
\node[sharedplace ] at (communication_channel.center) { };
\node[place, label={[align=left,label distance=0cm]180:$\mathit{waiting}$\\$\mathit{[dot]}$ \\$\mathit{1'dot}$ }] at (240,-210) (waiting) {};
\node at (240.0,-210.0){0.0};
\node[sharedplace ] at (waiting.center) { };
\node[place, label={[align=left,label distance=0cm]330:$\mathit{receiver\_buffer}$\\$\mathit{[buffer]}$ \\$\mathit{1'(zero,}$ $\mathit{zero,}$ $\mathit{zero)}$ }] at (375,-300) (receiver_buffer) {};
\node at (375.0,-300.0){0.0};
\node[sharedplace ] at (receiver_buffer.center) { };
\node[place, label={[align=left,label distance=0cm]90:$\mathit{done}$\\$\mathit{[dot]}$}] at (375,-120) (done) {};
\node[place, label={[align=left,label distance=0cm]90:$\mathit{got\_first\_one}$\\$\mathit{[dot]}$ }] at (500,-210) (got_first_one) {};
\node[sharedplace ] at (got_first_one.center) { };
\node[transition, label={[align=left,label distance=0cm]270:$\mathit{nothing\_received}$\\$\mathit{constant(0)}$ }] at (240,-300) (nothing_received) {};
\node[transition, label={[align=left,label distance=0cm]110:$\mathit{received\_qubit}$\\$\mathit{constant(1)}$ }] at (375,-210) (received_qubit) {};
\node[transition, label={[align=left,label distance=0cm]90:$\mathit{ready}$\\$\mathit{constant(0)}$ }] at (240,-120) (ready) {};
% Arc between waiting and nothing_received
\draw[arc,pos=0.5, bend right=20] (waiting) to node[bend right=0,auto,align=right,left,xshift=2mm] {$\mathit{[f,f]}$ } (nothing_received);
% Arc between nothing_received and receiver_buffer
\draw[arc,pos=0.5, bend right=20] (nothing_received)   to node[bend right=0,auto,align=left] {\\$\mathit{1'(y,}$ $\mathit{z,}$ $\mathit{zero)}$ } (receiver_buffer);
% Arc between nothing_received and waiting
\draw[arc,pos=0.5, bend right=20] (nothing_received)  to node[bend right=0,auto,align=left] { } (waiting);
% Arc between receiver_buffer and nothing_received
\draw[arc,pos=0.5, bend right=20] (receiver_buffer)  to node[bend right=0,auto,above,align=left] {$\mathit{}$ $\mathit{1'(x,}$ $\mathit{y,}$ $\mathit{z)}$ } (nothing_received);
% Arc between communication_channel and received_qubit
\draw[arc,pos=0.3] (communication_channel) to node[bend right=0,auto,align=left,above,xshift=-4mm] {$\mathit{}$ $\mathit{1'(u,}$ $\mathit{v)}$ } (received_qubit);
% Arc between waiting and received_qubit
\draw[transportArc,pos=0.5] (waiting) to node[bend right=0,auto,align=left] {$\mathit{}$  } (received_qubit);
% Arc between received_qubit and done
\draw[transportArc,pos=0.5] (received_qubit) to node[bend right=0,auto,align=left] {$\mathit{}$ $\mathit{}$  } (done);
% Arc between done and ready
\draw[arc,pos=0.5, bend left=0] (done) to node[bend right=0,auto,align=right] {$\mathit{}$ $\mathit{[f,f]}$ } (ready);
% Arc between ready and waiting
\draw[arc,pos=0.5] (ready) to  node[bend right=0,auto,align=left] { } (waiting);
% Arc between receiver_buffer and received_qubit
\draw[arc,pos=0.6, bend left=20] (receiver_buffer)   to node[bend right=0,auto,align=left,xshift=1.5mm] {$\mathit{}$ $\mathit{1'(x,}$ $\mathit{y,}$ $\mathit{z)}$ } (received_qubit);
% Arc between received_qubit and receiver_buffer
\draw[arc,pos=0.5, bend left=20] (received_qubit)   to node[bend right=0,auto,align=left, xshift=-1mm] {$\mathit{1'(y,}$ $\mathit{z,}$ $\mathit{one)}$ } (receiver_buffer);
% Arc between received_qubit and got_first_one
\draw[arc,pos=0.5,bend left=20] (received_qubit)  to node[bend right=0,auto,align=left] { } (got_first_one);
% Arc between got_first_one and received_qubit
\draw[inhibArc,pos=0.5, bend left=20] (got_first_one)   to node[bend right=0,auto,align=left] {} (received_qubit);
%%Global box which contains global color types, variables and/or constants.

\end{tikzpicture}


==> BSDC-tikz/receiver_three_bits.tex <==
%% TikZ style options %%
\begin{tikzpicture}[font=\scriptsize, xscale=0.45, yscale=0.45, x=1.33pt, y=1.33pt]
%% the figure can be scaled by changing xscale and yscale or the size of the x- and y-coordinates
%% positions of place/transition labels that are currently fixed to label=135 degrees
%% these can be adjusted by adjusting either the coordinates, the label distance or the label degree
%% that is placed right after the 'label-distance'. 90: is above (default), 180 is left, 270 is below etc.
%% The curving of arcs can be done by adjusting bend left/right=XX
%% labels may be slightly skewed compared to the Tapaal drawing due to rounding.
%% This can be adjusted by tuning the coordinates of the label, or the degree (see above)
%% The box containing global variables can also be moved by adjusting the anchor points / bounding box in the [globalBox] node at the end of the Tikz document
\tikzstyle{arc}=[->,>=stealth,thick]
\tikzstyle{transportArc}=[->,>=diamond,thick]
\tikzstyle{inhibArc}=[->,>=o,thick]
\tikzstyle{every place}=[minimum size=6mm,thick]
\tikzstyle{every transition} = [fill=black,minimum width=2mm,minimum height=5mm]
\tikzstyle{every token}=[fill=white,text=black]
\tikzstyle{sharedplace}=[place,minimum size=7.5mm,dashed,thin]
\tikzstyle{sharedtransition}=[transition, fill opacity=0, minimum width=3.5mm, minimum height=6.5mm,dashed]
\tikzstyle{urgenttransition}=[place,fill=white,minimum size=2.0mm,thin]
\tikzstyle{uncontrollabletransition}=[transition,fill=white,draw=black,very thick]
\tikzstyle{globalBox} = [draw,thick,align=left]
%% TikZ-figure elements %%
\node[place, label={[align=left,label distance=0cm]90:$\mathit{communication\_channel}$\\$\mathit{[bell\_pair]}$ }] at (370,-85) (communication_channel) {};
\node[sharedplace ] at (communication_channel.center) { };
\node[place, label={[align=left,label distance=0cm]270:$\mathit{waiting}$\\$\mathit{[dot]}$ \\$\mathit{1'dot}$ }] at (120,-180) (waiting) {};
\node at (120.0,-180.0){0.0};
\node[sharedplace ] at (waiting.center) { };
\node[place, label={[align=left,label distance=0cm]90:$\mathit{receiver\_buffer}$\\$\mathit{[buffer]}$ \\$\mathit{1'(zero,}$ $\mathit{zero,}$ $\mathit{zero)}$ }] at (540,-180) (receiver_buffer) {};
\node at (540.0,-180.0){0.0};
\node[sharedplace ] at (receiver_buffer.center) { };
\node[place, label={[align=left,label distance=0cm]0:$\mathit{received\_pair}$\\$\mathit{[bell\_pair]}$ }] at (390,-285) (received_pair) {};
\node[place, label={[align=left,label distance=0cm]0:$\mathit{got\_first\_one}$\\$\mathit{[dot]}$ }] at (225,-285) (got_first_one) {};
\node[sharedplace ] at (got_first_one.center) { };
\node[place, label={[align=left,label distance=0cm]90:$\mathit{next\_slot\_timer}$\\$\mathit{[dot]}$ }] at (225,-85) (next_slot_timer) {};
\node[transition, label={[align=left,label distance=0cm]170:$\mathit{receive}$\\$\mathit{constant(1)}$ }] at (225,-180) (received_qubit) {};
\node[transition, label={[align=left,label distance=0cm]90:$\mathit{decode}$\\$\mathit{normal(4970,300)}$ }] at (390,-180) (decode) {};
\node[transition, label={[align=left,label distance=0cm]90:$\mathit{ready}$\\$\mathit{constant(0)}$ }] at (120,-85) (ready) {};
% Arc between communication_channel and received_qubit
\draw[arc,pos=0.4] (communication_channel) to node[bend right=0,auto,align=left,above,xshift=-3mm] {$\mathit{}$ $\mathit{1'(x,}$ $\mathit{y)}$ } (received_qubit);
% Arc between got_first_one and received_qubit
\draw[arc,pos=0.5] (got_first_one) to node[bend right=0,auto,align=left] { } (received_qubit);
% Arc between receiver_buffer and decode
\draw[arc,pos=0.5, bend right=20] (receiver_buffer) to node[bend right=0,auto,align=left] {$\mathit{}$ $\mathit{1'(u,}$ $\mathit{v,}$ $\mathit{w)}$ } (decode);
% Arc between decode and receiver_buffer
\draw[arc,pos=0.5, bend right=20] (decode)  to node[bend right=0,auto,below,align=left,yshift=1.5mm] {\\$\mathit{1'(one,}$ $\mathit{x,}$ $\mathit{y)}$ } (receiver_buffer);
% Arc between next_slot_timer and ready
\draw[arc,pos=0.5] (next_slot_timer) to node[bend right=0,auto,align=left] {$\mathit{}$ $\mathit{[f,f]}$ } (ready);
% Arc between ready and waiting
\draw[arc,pos=0.5] (ready) to node[bend right=0,auto,align=left] { } (waiting);
% Arc between waiting and received_qubit
\draw[transportArc,pos=0.5] (waiting) to node[bend right=0,auto,align=left] {  } (received_qubit);
% Arc between received_qubit and next_slot_timer
\draw[transportArc,pos=0.5] (received_qubit) to node[bend right=0,auto,align=left] {$\mathit{}$ } (next_slot_timer);
% Arc between received_qubit and received_pair
\draw[arc,pos=0.5] (received_qubit) to node[bend right=0,auto,above,align=left,xshift=2mm] {\\$\mathit{1'(x,}$ $\mathit{y)}$ } (received_pair);
% Arc between received_pair and decode
\draw[arc,pos=0.3] (received_pair) to node[bend right=0,auto,align=left,right,xshift=-1mm] {$\mathit{}$ $\mathit{1'(x,}$ $\mathit{y)}$ } (decode);
%%Global box which contains global color types, variables and/or constants.
\end{tikzpicture}


==> BSDC-tikz/send_one_bit.tex <==
%% TikZ style options %%
\begin{tikzpicture}[font=\scriptsize, xscale=0.45, yscale=0.45, x=1.33pt, y=1.33pt]
%% the figure can be scaled by changing xscale and yscale or the size of the x- and y-coordinates
%% positions of place/transition labels that are currently fixed to label=135 degrees
%% these can be adjusted by adjusting either the coordinates, the label distance or the label degree
%% that is placed right after the 'label-distance'. 90: is above (default), 180 is left, 270 is below etc.
%% The curving of arcs can be done by adjusting bend left/right=XX
%% labels may be slightly skewed compared to the Tapaal drawing due to rounding.
%% This can be adjusted by tuning the coordinates of the label, or the degree (see above)
%% The box containing global variables can also be moved by adjusting the anchor points / bounding box in the [globalBox] node at the end of the Tikz document
\tikzstyle{arc}=[->,>=stealth,thick]
\tikzstyle{transportArc}=[->,>=diamond,thick]
\tikzstyle{inhibArc}=[->,>=o,thick]
\tikzstyle{every place}=[minimum size=6mm,thick]
\tikzstyle{every transition} = [fill=black,minimum width=2mm,minimum height=5mm]
\tikzstyle{every token}=[fill=white,text=black]
\tikzstyle{sharedplace}=[place,minimum size=7.5mm,dashed,thin]
\tikzstyle{sharedtransition}=[transition, fill opacity=0, minimum width=3.5mm, minimum height=6.5mm,dashed]
\tikzstyle{urgenttransition}=[place,fill=white,minimum size=2.0mm,thin]
\tikzstyle{uncontrollabletransition}=[transition,fill=white,draw=black,very thick]
\tikzstyle{globalBox} = [draw,thick,align=left]
%% TikZ-figure elements %%
\node[place, label={[align=left,label distance=0cm]180:$\mathit{generated\_bit}$\\$\mathit{[bit]}$ }] at (270,-75) (generated_bit) {};
\node[sharedplace ] at (generated_bit.center) { };
\node[place, label={[align=left,label distance=0cm]270:$\mathit{start}$\\$\mathit{[dot]}$ \\$\mathit{1'dot}$ }] at (270,-315) (start) {};
\node at (270.0,-315.0){0.0};
\node[sharedplace ] at (start.center) { };
\node[place, label={[align=left,label distance=0cm,xshift=2mm,yshift=-1mm]270:$\mathit{sender\_buffer}$\\$\mathit{[buffer]}$ \\$\mathit{1'(zero,}$ $\mathit{zero,}$ $\mathit{zero)}$ }] at (105,-165) (sender_buffer) {};
\node at (105.0,-165.0){0.0};
\node[sharedplace ] at (sender_buffer.center) { };
\node[place, label={[align=left,label distance=0cm]180:$\mathit{wait}$\\$\mathit{[dot]}$ }] at (105,-315) (wait) {};
\node[sharedplace ] at (wait.center) { };
\node[place, label={[align=left,label distance=0cm]270:$\mathit{communication\_channel}$\\$\mathit{[bell\_pair]}$ }] at (450,-340) (communication_channel) {};
\node[sharedplace ] at (communication_channel.center) { };
\node[place, label={[align=left,label distance=0cm]270:$\mathit{first\_qubit\_sent}$\\$\mathit{[dot]}$ }] at (520,-160) (first_qubit_sent) {};
\node[sharedplace ] at (first_qubit_sent.center) { };
\node[transition, label={[align=left,label distance=0cm]0:$\mathit{got\_zero}$\\$\mathit{constant(1)}$ }] at (270,-165) (got_zero) {};
\node[transition, label={[align=left,xshift=2mm,label distance=0cm]90:$\mathit{ready}$\\$\mathit{constant(0)}$ }] at (180,-315) (ready) {};
\node[transition, label={[align=left,label distance=0cm]20:$\mathit{got\_one}$\\$\mathit{normal(650,50)}$ }] at (450,-75) (got_one) {};
% Arc between generated_bit and got_zero
\draw[arc,pos=0.5] (generated_bit) to node[bend right=0,auto,align=left] {$\mathit{}$ $\mathit{1'zero}$ } (got_zero);
% Arc between sender_buffer and got_zero
\draw[arc,pos=0.5, bend left=20] (sender_buffer)  to node[bend right=0,auto,align=left] {$\mathit{}$ $\mathit{1'(x,}$ $\mathit{y,}$ $\mathit{z)}$ } (got_zero);
% Arc between got_zero and sender_buffer
\draw[arc,pos=0.5, bend left=20] (got_zero)  to node[bend right=0,auto,above, align=left,yshift=0mm] {\\$\mathit{1'(y,}$ $\mathit{z,}$ $\mathit{zero)}$ } (sender_buffer);
% Arc between wait and ready
\draw[arc,pos=0.5,yshift=3mm] (wait) to node[bend right=0,below,align=left,yshift=1mm] {$\mathit{}$  \\$\mathit{[f,f]}$ } (ready);
% Arc between ready and start
\draw[arc,pos=0.5] (ready) to node[bend right=0,auto,align=left] {} (start);
% Arc between start and got_zero
\draw[transportArc,pos=0.5] (start) to node[bend right=0,auto,align=left] {$\mathit{}$  } (got_zero);
% Arc between got_zero and wait
\draw[transportArc,pos=0.5] (got_zero)  .. controls(254.0,-189.0) and (266.0,-255.0) .. (237,-252) to [bend right=0] (105,-252) to node[bend right=0,auto,align=left] {$\mathit{}$  } (wait);
% Arc between start and got_one
\draw[transportArc,pos=0.5] (start) to node[bend right=0,auto,align=left] {$\mathit{}$ $\mathit{}$} (got_one);
% Arc between got_one and wait
\draw[transportArc,pos=0.5] (got_one) to [bend right=0] (300,-380) to [bend right=0] (105,-380) to node[bend right=0,auto,align=left] {$\mathit{}$} (wait);
% Arc between got_one and communication_channel
\draw[arc,pos=0.8] (got_one) %to  [bend right=0] (612,-192) 
to node[bend right=0,auto,align=left] {\\$\mathit{1'(zero,}$ $\mathit{zero)}$ } (communication_channel);
% Arc between sender_buffer and got_one
\draw[arc,pos=0.2] (sender_buffer) to [bend right=0] (105,-12) to [bend right=0] (452,-12) to node[bend right=0,left,align=left,xshift=0mm] {$\mathit{}$ $\mathit{1'(x,}$ $\mathit{y,}$ $\mathit{z)}$ } (got_one);
% Arc between got_one and sender_buffer
\draw[arc,pos=-0.23] (got_one) to [bend right=0] (432,-42) to [bend right=0] (162,-42) to node[bend right=0,auto,align=left,xshift=23mm] {\\$\mathit{1'(y,}$ $\mathit{z,}$ $\mathit{one)}$ } (sender_buffer);
% Arc between got_one and first_qubit_sent
\draw[arc,pos=0.5] (got_one) to node[bend right=0,auto,align=left] {$\mathit{}$ } (first_qubit_sent);
% Arc between first_qubit_sent and got_one
\draw[inhibArc,pos=0.5, bend right=35] (first_qubit_sent)  to node[bend right=0,auto,align=left] {} (got_one);
% Arc between generated_bit and got_one
\draw[arc,pos=0.5] (generated_bit) to node[bend right=0,auto,align=left] {$\mathit{}$ $\mathit{1'one}$ } (got_one);
%%Global box which contains global color types, variables and/or constants.

\end{tikzpicture}


==> BSDC-tikz/send_three_bits.tex <==
%% TikZ style options %%
\begin{tikzpicture}[font=\scriptsize, xscale=0.45, yscale=0.45, x=1.33pt, y=1.33pt]
%% the figure can be scaled by changing xscale and yscale or the size of the x- and y-coordinates
%% positions of place/transition labels that are currently fixed to label=135 degrees
%% these can be adjusted by adjusting either the coordinates, the label distance or the label degree
%% that is placed right after the 'label-distance'. 90: is above (default), 180 is left, 270 is below etc.
%% The curving of arcs can be done by adjusting bend left/right=XX
%% labels may be slightly skewed compared to the Tapaal drawing due to rounding.
%% This can be adjusted by tuning the coordinates of the label, or the degree (see above)
%% The box containing global variables can also be moved by adjusting the anchor points / bounding box in the [globalBox] node at the end of the Tikz document
\tikzstyle{arc}=[->,>=stealth,thick]
\tikzstyle{transportArc}=[->,>=diamond,thick]
\tikzstyle{inhibArc}=[->,>=o,thick]
\tikzstyle{every place}=[minimum size=6mm,thick]
\tikzstyle{every transition} = [fill=black,minimum width=2mm,minimum height=5mm]
\tikzstyle{every token}=[fill=white,text=black]
\tikzstyle{sharedplace}=[place,minimum size=7.5mm,dashed,thin]
\tikzstyle{sharedtransition}=[transition, fill opacity=0, minimum width=3.5mm, minimum height=6.5mm,dashed]
\tikzstyle{urgenttransition}=[place,fill=white,minimum size=2.0mm,thin]
\tikzstyle{uncontrollabletransition}=[transition,fill=white,draw=black,very thick]
\tikzstyle{globalBox} = [draw,thick,align=left]
%% TikZ-figure elements %%
\node[place, label={[align=left,label distance=0cm]90:$\mathit{generated\_bit}$\\$\mathit{[bit]}$ }] at (330,-165) (generated_bit) {};
\node[sharedplace ] at (generated_bit.center) { };
\node[place, label={[align=left,label distance=0cm]90:$\mathit{start}$\\$\mathit{[dot]}$ \\$\mathit{1'dot}$ }] at (315,-90) (start) {};
\node at (315.0,-90.0){0.0};
\node[sharedplace ] at (start.center) { };
\node[place, label={[align=left,label distance=0cm,xshift=-4mm]90:$\mathit{sender\_buffer}$\\$\mathit{[buffer]}$ \\$\mathit{1'(zero,}$ $\mathit{zero,}$ $\mathit{zero)}$ }] at (630,-360) (sender_buffer) {};
\node at (630.0,-360.0){0.0};
\node[sharedplace ] at (sender_buffer.center) { };
\node[place, label={[align=left,label distance=0cm]90:$\mathit{wait}$\\$\mathit{[dot]}$ }] at (675,-90) (wait) {};
\node[sharedplace ] at (wait.center) { };
\node[place, label={[align=left,label distance=0cm,xshift=9mm]90:$\mathit{communication\_channel}$\\$\mathit{[bell\_pair]}$ }] at (345,-530) (communication_channel) {};
\node[sharedplace ] at (communication_channel.center) { };
\node[place, label={[align=left,label distance=0cm]90:$\mathit{first\_qubit\_sent}$\\$\mathit{[dot]}$ }] at (675,-165) (first_qubit_sent) {};
\node[sharedplace ] at (first_qubit_sent.center) { };
\node[place, label={[align=left,label distance=0cm]0:$\mathit{next\_bit}$\\$\mathit{[dot]}$ }] at (495,-255) (next_bit) {};
\node[place, label={[align=left,label distance=0cm]120:%$\mathrm{next\_next\_bit}$\\
$\mathit{[bit]}$ }] at (405,-360) (next_next_bit) {};
\node[place, label={[align=left,label distance=0cm]0:$\mathit{prepared\_bell\_pair}$\\$\mathit{[bell\_pair]}$ }] at (495,-450) (prepared_bell_pair) {};
\node[sharedplace ] at (prepared_bell_pair.center) { };
\node[transition, label={[align=left,label distance=0cm,yshift=0mm]90:$\mathit{ready}$\\$\mathit{constant(0)}$ }] at (495,-90) (ready) {};
\node[transition, label={[align=left,label distance=0cm,yshift=1mm]90:$\mathit{got\_one}$\\$\mathit{constant(1)}$ }] at (495,-165) (got_one) {};
\node[transition, label={[align=left,label distance=0cm,yshift=0mm,xshift=1mm]180:$\mathit{next}$\\$\mathit{constant(0)}$ }] at (405,-255) (next) {};
\node[transition, label={[align=left,label distance=0cm]90:$\mathit{next\_next}$\\$\mathit{constant(0)}$ }] at (495,-360) (next_next) {};
\node[transition, label={[align=left,label distance=0cm]20:$\mathit{send\_qubit}$\\$\mathit{constant(1)}$ }] at (495,-530) (send_qubit) {};
% Arc between wait and ready
\draw[arc,pos=0.5] (wait) to node[bend right=0,auto,align=left] {$\mathit{}$ $\mathit{[f,f]}$ } (ready);
% Arc between ready and start
\draw[arc,pos=0.5] (ready) to node[bend right=0,auto,align=left] {} (start);
% Arc between generated_bit and got_one
\draw[arc,pos=0.5] (generated_bit) to node[bend right=0,auto,align=left] {$\mathit{}$ $\mathit{1'one}$ } (got_one);
% Arc between generated_bit and next
\draw[arc,pos=0.5] (generated_bit) to node[bend right=0,auto,align=left, xshift=-4mm, yshift=-2mm] {$\mathit{1'x}$ \\ \mbox{ } $\mathit{zero}$ $\mathit{\rightarrow}$ $\mathit{[1,1]}$ \\\mbox{  } \mbox{ } $\mathit{one}$ $\mathit{\rightarrow}$ $\mathit{[32,32]}$ } (next);
% Arc between generated_bit and next_next
\draw[arc,pos=0.5, bend right=20] (generated_bit) .. controls (316.0,-434.0) .. (450,-404)  to node[bend right=10,auto,align=left,yshift=-4mm, xshift=-8mm] {$\mathit{}$ $\mathit{1'y}$ \\$\mathit{zero}$ $\mathit{\rightarrow}$ $\mathit{[1,1]}$ \\$\mathit{one}$ $\mathit{\rightarrow}$ $\mathit{[32,32]}$ } (next_next);
% Arc between send_qubit and communication_channel
\draw[arc,pos=0.5,yshift=0mm] (send_qubit) to node[bend right=0,auto,above,align=left,yshift=0mm] {\\$\mathit{1'(x,}$ $\mathit{y)}$ } (communication_channel);
% Arc between first_qubit_sent and send_qubit
\draw[arc,pos=0.5] (first_qubit_sent) to [bend right=0] (675,-530) to node[bend right=0,auto,align=left] {$\mathit{}$  } (send_qubit);
% Arc between start and got_one
\draw[transportArc,pos=0.5] (start) to node[bend right=0,auto,align=left] {$\mathit{}$ $\mathit{}$   } (got_one);
% Arc between got_one and wait
\draw[transportArc,pos=0.5] (got_one) to node[bend right=0,auto,align=left] {$\mathit{}$ } (wait);
% Arc between got_one and next_bit
\draw[arc,pos=0.5] (got_one) to node[bend right=0,auto,align=left] { } (next_bit);
% Arc between next_bit and next
\draw[arc,pos=0.5] (next_bit) to node[bend right=0,auto,align=left] { } (next);
% Arc between next and next_next_bit
\draw[arc,pos=0.5] (next) to node[bend right=0,auto,align=left] {\\$\mathit{1'x}$ } (next_next_bit);
% Arc between next_next_bit and next_next
\draw[arc,pos=0.5] (next_next_bit) to node[bend right=0,auto,align=left] {$\mathit{}$ $\mathit{1'x}$  } (next_next);
% Arc between next_next and prepared_bell_pair
\draw[arc,pos=0.7] (next_next) to node[bend right=0,auto,align=left] {\\$\mathit{1'(x,}$ $\mathit{y)}$ } (prepared_bell_pair);
% Arc between prepared_bell_pair and send_qubit
\draw[arc,pos=0.4,xshift=-2mm] (prepared_bell_pair) to node[bend right=0,auto,align=left] {$\mathit{}$ $\mathit{1'(x,}$ $\mathit{y)}$ } (send_qubit);
% Arc between sender_buffer and next_next
\draw[arc,pos=0.5,bend left=40] (sender_buffer)  to node[bend right=0,auto,align=left,yshift=1.5mm] {$\mathit{}$ $\mathit{1'(u,}$ $\mathit{v,}$ $\mathit{w)}$ } (next_next);
% Arc between next_next and sender_buffer
\draw[arc,pos=0.5] (next_next) to node[bend right=0,auto,below,yshift=1.5mm,align=left] {\\$\mathit{1'(one,}$ $\mathit{x,}$ $\mathit{y)}$ } (sender_buffer);
% Arc between first_qubit_sent and got_one
\draw[arc,pos=0.5, bend right=20] (first_qubit_sent) to node[bend right=0,auto,align=left] {$\mathit{}$  } (got_one);
% Arc between got_one and first_qubit_sent
\draw[arc,pos=0.5,bend right=20] (got_one)  to node[bend right=0,auto,align=left] {$\mathit{}$  } (first_qubit_sent);
%%Global box which contains global color types, variables and/or constants.

\end{tikzpicture}


==> ConflictExample.tex <==
%% TikZ style options %%
\begin{tikzpicture}[font=\scriptsize, xscale=0.2, yscale=0.3, x=0.5pt, y=0.5pt]
%% the figure can be scaled by changing xscale and yscale or the size of the x- and y-coordinates
%% positions of place/transition labels that are currently fixed to label=135 degrees
%% these can be adjusted by adjusting either the coordinates, the label distance or the label degree
%% that is placed right after the 'label-distance'. 90: is above (default), 180 is left, 270 is below etc.
%% The curving of arcs can be done by adjusting bend left/right=XX
%% labels may be slightly skewed compared to the Tapaal drawing due to rounding.
%% This can be adjusted by tuning the coordinates of the label, or the degree (see above)
%% The box containing global variables can also be moved by adjusting the anchor points / bounding box in the [globalBox] node at the end of the Tikz document
\tikzstyle{arc}=[->,>=stealth,thick]
\tikzstyle{transportArc}=[->,>=diamond,thick]
\tikzstyle{inhibArc}=[->,>=o,thick]
\tikzstyle{every place}=[minimum size=6mm,thick]
\tikzstyle{every transition} = [fill=black,minimum width=2mm,minimum height=5mm]
\tikzstyle{every token}=[fill=white,text=black]
\tikzstyle{sharedplace}=[place,minimum size=7.5mm,dashed,thin]
\tikzstyle{sharedtransition}=[transition, fill opacity=0, minimum width=3.5mm, minimum height=6.5mm,dashed]
\tikzstyle{urgenttransition}=[place,fill=white,minimum size=2.0mm,thin]
\tikzstyle{uncontrollabletransition}=[transition,fill=white,draw=black,very thick]
\tikzstyle{globalBox} = [draw,thick,align=left]
%% TikZ-figure elements %%
\node[place, label={[align=left,label distance=0cm]90:$p_0$}] at (765,-495) (P0) {};
\node at (735.0,-515.0){0};
\node at (735.0,-475.0){0};
\node at (795.0,-515.0){0};
\node at (795.0,-475.0){0};
\node[transition, label={[align=left,label distance=0cm]0:$t_1$\\$\mathit{constant(3.0)}$ \\$\mathit{W=1.0}$}] at (1080,-675) (T0) {};
\node[transition, label={[align=left,label distance=0cm]180:$t_2$\\$\mathit{constant(3.0)}$ \\$\mathit{W=0.0}$ }] at (450,-675) (T1) {};
\node[transition, label={[align=left,label distance=0cm]0:$t_0$\\$\mathit{constant(3.0)}$ \\$\mathit{W=4.0}$ }] at (1080,-315) (T2) {};
\node[transition, label={[align=left,label distance=0cm]180:$t_3$\\$\mathit{constant(3.0)}$ \\$\mathit{W=\infty}$ }] at (450,-315) (T3) {};
% Arc between P0 and T2
\draw[arc,pos=0.5] (P0) to node[bend right=0,auto,align=left] {$\mathit{}$  } (T2);
% Arc between P0 and T0
\draw[arc,pos=0.5] (P0) to node[bend right=0,auto,align=left] {$\mathit{}$  } (T0);
% Arc between P0 and T1
\draw[arc,pos=0.5] (P0) to node[bend right=0,auto,align=left] {$\mathit{}$  } (T1);
\draw[arc,pos=0.5] (P0) to node[bend right=0,auto,align=left] {$\mathit{}$ } (T3);
\end{tikzpicture}


==> FiringModeExample.tex <==
%% TikZ style options %%
\begin{tikzpicture}[font=\scriptsize, xscale=0.4, yscale=0.4, x=0.5pt, y=0.5pt]
%% the figure can be scaled by changing xscale and yscale or the size of the x- and y-coordinates
%% positions of place/transition labels that are currently fixed to label=135 degrees
%% these can be adjusted by adjusting either the coordinates, the label distance or the label degree
%% that is placed right after the 'label-distance'. 90: is above (default), 180 is left, 270 is below etc.
%% The curving of arcs can be done by adjusting bend left/right=XX
%% labels may be slightly skewed compared to the Tapaal drawing due to rounding.
%% This can be adjusted by tuning the coordinates of the label, or the degree (see above)
%% The box containing global variables can also be moved by adjusting the anchor points / bounding box in the [globalBox] node at the end of the Tikz document
\tikzstyle{arc}=[->,>=stealth,thick]
\tikzstyle{transportArc}=[->,>=diamond,thick]
\tikzstyle{inhibArc}=[->,>=o,thick]
\tikzstyle{every place}=[minimum size=6mm,thick]
\tikzstyle{every transition} = [fill=black,minimum width=2mm,minimum height=5mm]
\tikzstyle{every token}=[fill=white,text=black]
\tikzstyle{sharedplace}=[place,minimum size=7.5mm,dashed,thin]
\tikzstyle{sharedtransition}=[transition, fill opacity=0, minimum width=3.5mm, minimum height=6.5mm,dashed]
\tikzstyle{urgenttransition}=[place,fill=white,minimum size=2.0mm,thin]
\tikzstyle{uncontrollabletransition}=[transition,fill=white,draw=black,very thick]
\tikzstyle{globalBox} = [draw,thick,align=left]
%% TikZ-figure elements %%
\node[place, label={[align=left,label distance=0cm]90:$p_0$}] at (1035,-405) (P0) {};
\node[transition, label={[align=left,label distance=0cm]90:$t_0$\\$\mathit{constant(3.0)}$ }] at (765,-405) (T0) {};
\node[transition, label={[align=left,label distance=0cm]90:$t_1$\\$\mathit{constant(5.0)}$ \\$\mathit{M=\ ?}$ }] at (1305,-405) (T1) {};
% Arc between T0 and P0
\draw[arc,pos=0.5] (T0) to node[bend right=0,auto,align=left] {} (P0);
% Arc between P0 and T1
\draw[arc,pos=0.5] (P0) to node[bend right=0,auto,align=left, below] {$\mathit{}$ $\mathit{[3,\infty)}$ } (T1);

\end{tikzpicture}


==> SimpleOneTransition.tex <==

\begin{tikzpicture}[font=\scriptsize, xscale=0.3, yscale=0.3, x=0.5pt, y=0.5pt]
%% the figure can be scaled by changing xscale and yscale or the size of the x- and y-coordinates
%% positions of place/transition labels that are currently fixed to label=135 degrees
%% these can be adjusted by adjusting either the coordinates, the label distance or the label degree
%% that is placed right after the 'label-distance'. 90: is above (default), 180 is left, 270 is below etc.
%% The curving of arcs can be done by adjusting bend left/right=XX
%% labels may be slightly skewed compared to the Tapaal drawing due to rounding.
%% This can be adjusted by tuning the coordinates of the label, or the degree (see above)
%% The box containing global variables can also be moved by adjusting the anchor points / bounding box in the [globalBox] node at the end of the Tikz document
\tikzstyle{arc}=[->,>=stealth,thick]
\tikzstyle{transportArc}=[->,>=diamond,thick]
\tikzstyle{inhibArc}=[->,>=o,thick]
\tikzstyle{every place}=[minimum size=6mm,thick]
\tikzstyle{every transition} = [fill=black,minimum width=2mm,minimum height=5mm]
\tikzstyle{every token}=[fill=white,text=black]
\tikzstyle{sharedplace}=[place,minimum size=7.5mm,dashed,thin]
\tikzstyle{sharedtransition}=[transition, fill opacity=0, minimum width=3.5mm, minimum height=6.5mm,dashed]
\tikzstyle{urgenttransition}=[place,fill=white,minimum size=2.0mm,thin]
\tikzstyle{uncontrollabletransition}=[transition,fill=white,draw=black,very thick]
\tikzstyle{globalBox} = [draw,thick,align=left]
%% TikZ-figure elements %%
\node[place, label={[align=left,label distance=0cm]90:$p_0$}] at (348,-392) (P0) {};
\node at (348.0,-392.0){0};
\node[place, label={[align=left,label distance=0cm]90:$p_1$}] at (1044,-392) (P1) {};
\node[transition, label={[align=left,label distance=0cm]90:$t_0$\\$ \mathit{uniform}(0,5)$}] at (696,-392) (T0) {};
% Arc between P0 and T0
\draw[arc,pos=0.5] (P0) to node[bend right=0,auto,align=left,below] {$\mathit{}$ $\mathit{[3,5]}$ } (T0);
% Arc between T0 and P1
\draw[arc,pos=0.5] (T0) to node[bend right=0,auto,align=left] {} (P1);

\end{tikzpicture}

==> SimpleTwoTransitions.tex <==

\begin{tikzpicture}[font=\scriptsize, xscale=0.3, yscale=0.3, x=0.5pt, y=0.5pt]
    %% the figure can be scaled by changing xscale and yscale or the size of the x- and y-coordinates
    %% positions of place/transition labels that are currently fixed to label=135 degrees
    %% these can be adjusted by adjusting either the coordinates, the label distance or the label degree
    %% that is placed right after the 'label-distance'. 90: is above (default), 180 is left, 270 is below etc.
    %% The curving of arcs can be done by adjusting bend left/right=XX
    %% labels may be slightly skewed compared to the Tapaal drawing due to rounding.
    %% This can be adjusted by tuning the coordinates of the label, or the degree (see above)
    %% The box containing global variables can also be moved by adjusting the anchor points / bounding box in the [globalBox] node at the end of the Tikz document
    \tikzstyle{arc}=[->,>=stealth,thick]
    \tikzstyle{transportArc}=[->,>=diamond,thick]
    \tikzstyle{inhibArc}=[->,>=o,thick]
    \tikzstyle{every place}=[minimum size=6mm,thick]
    \tikzstyle{every transition} = [fill=black,minimum width=2mm,minimum height=5mm]
    \tikzstyle{every token}=[fill=white,text=black]
    \tikzstyle{sharedplace}=[place,minimum size=7.5mm,dashed,thin]
    \tikzstyle{sharedtransition}=[transition, fill opacity=0, minimum width=3.5mm, minimum height=6.5mm,dashed]
    \tikzstyle{urgenttransition}=[place,fill=white,minimum size=2.0mm,thin]
    \tikzstyle{uncontrollabletransition}=[transition,fill=white,draw=black,very thick]
    \tikzstyle{globalBox} = [draw,thick,align=left]
    %% TikZ-figure elements %%
    \node[place, label={[align=left,label distance=0cm, xshift=3mm]270:$p_0$\\$\mathit{Inv:}$ $\mathit{\leq}$ $\mathit{30}$ }] at (495,-180) (P0) {};
    \node at (495.0,-180.0){0};
    \node[place, label={[align=left,label distance=0cm]180:$p_1$}] at (180,-450) (P1) {};
    \node[place, label={[align=left,label distance=0cm]0:$p_2$}] at (810,-450) (P2) {};
    \node[transition, label={[align=left,label distance=0cm]90:$t_0$\\$\mathit{uniform}(0,30)$}] at (180,-180) (T0) {};
    \node[transition, label={[align=left,label distance=0cm]90:$t_1$\\$\mathit{uniform}(0,30)$}] at (810,-180) (T1) {};
    % Arc between P0 and T0
    \draw[arc,pos=0.5] (P0) to node[bend right=0,auto,align=left] {$\mathit{}$ $\mathit{[0,15]}$ } (T0);
    % Arc between T0 and P1
    \draw[arc,pos=0.5] (T0) to node[bend right=0,auto,align=left] {} (P1);
    % Arc between P0 and T1
    \draw[arc,pos=0.5] (P0) to node[bend right=0,auto,align=left, below] {$\mathit{}$ $\mathit{[10,35]}$ } (T1);
    % Arc between T1 and P2
    \draw[arc,pos=0.5] (T1) to node[bend right=0,auto,align=left] {} (P2);
    
\end{tikzpicture}

==> StochasticConsumerProducer.tex <==
%% TikZ style options %%
\begin{tikzpicture}[font=\scriptsize, xscale=0.1, yscale=0.07, x=1.66pt, y=2pt]
%% the figure can be scaled by changing xscale and yscale or the size of the x- and y-coordinates
%% positions of place/transition labels that are currently fixed to label=135 degrees
%% these can be adjusted by adjusting either the coordinates, the label distance or the label degree
%% that is placed right after the 'label-distance'. 90: is above (default), 180 is left, 270 is below etc.
%% The curving of arcs can be done by adjusting bend left/right=XX
%% labels may be slightly skewed compared to the Tapaal drawing due to rounding.
%% This can be adjusted by tuning the coordinates of the label, or the degree (see above)
%% The box containing global variables can also be moved by adjusting the anchor points / bounding box in the [globalBox] node at the end of the Tikz document
\tikzstyle{arc}=[->,>=stealth,thick]
\tikzstyle{transportArc}=[->,>=diamond,thick]
\tikzstyle{inhibArc}=[->,>=o,thick]
\tikzstyle{every place}=[minimum size=6mm,thick]
\tikzstyle{every transition} = [fill=black,minimum width=2mm,minimum height=5mm]
\tikzstyle{every token}=[fill=white,text=black]
\tikzstyle{sharedplace}=[place,minimum size=7.5mm,dashed,thin]
\tikzstyle{sharedtransition}=[transition, fill opacity=0, minimum width=3.5mm, minimum height=6.5mm,dashed]
\tikzstyle{urgenttransition}=[place,fill=white,minimum size=2.0mm,thin]
\tikzstyle{uncontrollabletransition}=[transition,fill=white,draw=black,very thick]
\tikzstyle{globalBox} = [draw,thick,align=left]
%% TikZ-figure elements %%
\node[place, label={[align=left,label distance=0cm]90:$\mathit{Ready}$}] at (540,-360) (Ready) {};
\node at (540.0,-360.0){0};
\node[place, label={[align=left,label distance=0cm]270:$\mathit{Resting}$}] at (540,-810) (Resting) {};
\node[place, label={[align=left,label distance=0cm]90:$\mathit{Store}$}] at (1305,-585) (Store) {};
\node[place, label={[align=left,label distance=0cm]270:$\mathit{Waste}$}] at (1305,-1215) (Waste) {};
\node[transition, label={[align=left,label distance=0.2cm]0:$\mathit{Recover}$\\$\mathit{uniform(0.5,1.5)}$ }] at (225,-585) (Recover) {};
\node[transition, label={[align=left,label distance=0cm]315:$\mathit{Produce}$\\$\mathit{normal(1.5,0.3)}$ }] at (855,-585) (Produce) {};
\node[transition, label={[align=left,label distance=0cm]90:$\mathit{Consume1}$\\$\mathit{exponential(0.4)}$\\$\mathit{M=Random}$ }] at (1845,-360) (Consume1) {};
\node[transition, label={[align=left,label distance=0cm]270:$\mathit{Consume2}$\\$\mathit{exponential(0.6)}$\\$\mathit{M=Youngest}$ }] at (1845,-810) (Consume2) {};
\node[transition, label={[align=left,label distance=0cm]180:$\mathit{Expire}$\\$\mathit{constant(0)}$ %\\$\mathit{W=\infty}$ 
}] at (1305,-900) (Expire) {};
% Arc between Ready and Produce
\draw[arc,pos=0.5] (Ready) to node[bend right=0,auto,align=left] {$\mathit{}$ $\mathit{[0,\infty)}$ } (Produce);
% Arc between Produce and Resting
\draw[arc,pos=0.5] (Produce) to node[bend right=0,auto,align=left] {} (Resting);
% Arc between Resting and Recover
\draw[arc,pos=0.5] (Resting) to node[bend right=0,auto,align=left] {$\mathit{}$ $\mathit{[0,\infty)}$ } (Recover);
% Arc between Recover and Ready
\draw[arc,pos=0.5] (Recover) to node[bend right=0,auto,align=left] {} (Ready);
% Arc between Produce and Waiting
\draw[arc,pos=0.5] (Produce) to node[bend right=0,auto,align=left] {} (Store);
% Arc between Waiting and Consumer1
\draw[arc,pos=0.5] (Store) to node[bend right=0,auto,align=left] {$\mathit{}$ $\mathit{[0,\infty)}$ } (Consume1);
% Arc between Waiting and Consumer2
\draw[arc,pos=0.5] (Store) to node[bend right=0,auto,align=left] {$\mathit{}$ $\mathit{[3,8]}$ } (Consume2);
% Arc between Waiting and Expiration
\draw[transportArc,pos=0.5] (Store) to node[bend right=0,auto,align=left] {$\mathit{}$ $\mathit{[9,\infty)}$ } (Expire);
% Arc between Expiration and Waste
\draw[transportArc,pos=0.5] (Expire) to node[bend right=0,auto,align=left] {$\mathit{}$} (Waste);

\end{tikzpicture}


==> atomicFiring.tex <==
%% TikZ style options %%
\begin{tikzpicture}[font=\scriptsize, xscale=0.2, yscale=0.3, x=0.5pt, y=0.5pt]
%% the figure can be scaled by changing xscale and yscale or the size of the x- and y-coordinates
%% positions of place/transition labels that are currently fixed to label=135 degrees
%% these can be adjusted by adjusting either the coordinates, the label distance or the label degree
%% that is placed right after the 'label-distance'. 90: is above (default), 180 is left, 270 is below etc.
%% The curving of arcs can be done by adjusting bend left/right=XX
%% labels may be slightly skewed compared to the Tapaal drawing due to rounding.
%% This can be adjusted by tuning the coordinates of the label, or the degree (see above)
%% The box containing global variables can also be moved by adjusting the anchor points / bounding box in the [globalBox] node at the end of the Tikz document
\tikzstyle{arc}=[->,>=stealth,thick]
\tikzstyle{transportArc}=[->,>=diamond,thick]
\tikzstyle{inhibArc}=[->,>=o,thick]
\tikzstyle{every place}=[minimum size=6mm,thick]
\tikzstyle{every transition} = [fill=black,minimum width=2mm,minimum height=5mm]
\tikzstyle{every token}=[fill=white,text=black]
\tikzstyle{sharedplace}=[place,minimum size=7.5mm,dashed,thin]
\tikzstyle{sharedtransition}=[transition, fill opacity=0, minimum width=3.5mm, minimum height=6.5mm,dashed]
\tikzstyle{urgenttransition}=[place,fill=white,minimum size=2.0mm,thin]
\tikzstyle{uncontrollabletransition}=[transition,fill=white,draw=black,very thick]
\tikzstyle{globalBox} = [draw,thick,align=left]
%% TikZ-figure elements %%
\node[place, label={[align=left,label distance=0cm]180:$\mathit{p_0}$}] at (720,-540) (P0) {};
\node at (720.0,-540.0){0};
\node[place, label={[align=left,label distance=0cm]90:$\mathit{p_1}$}] at (1395,-540) (P1) {};
\node[transition, label={[align=left,label distance=0cm]0:$\mathit{t_0}$\\$\mathit{constant(1.0)}$ \\$\mathit{W=\infty}$ }] at (720,-225) (T0) {};
\node[transition, label={[align=left,label distance=0cm, xshift=5mm]270:$\mathit{t_1}$\\$\mathit{constant(1.0)}$ }] at (1035,-540) (T1) {};
% Arc between P0 and T0
%\draw[arc,pos=0.5] (P0)  .. controls(816.0,-515.0) and (841.0,-480.0) .. (850,-445)  .. controls(869.0,-420.0) and (874.0,-383.0) .. (850,-355) to node[bend right=0,auto,align=left] {} (T0);
\draw[arc,pos=0.5] (P0)  .. controls(850.0,-382.5) .. (780, -295) to node[bend right=0,auto,align=left] {} (T0);
% Arc between T0 and P0
%\draw[arc,pos=0.5] (T0)  .. controls(712.0,-273.0) and (691.0,-332.0) .. (670,-355)  .. controls(659.0,-388.0) and (658.0,-425.0) .. (670,-445) to node[bend right=0,auto,align=left] {} (P0);
\draw[arc,pos=0.5] (T0)  .. controls(590.0,-382.5) .. (660,-470) to node[bend right=0,auto,align=left] {} (P0);
% Arc between P0 and T1
\draw[arc,pos=0.5] (P0) to node[bend right=0,auto,align=left] {} (T1);
% Arc between T1 and P1
\draw[arc,pos=0.5] (T1) to node[bend right=0,auto,align=left] {} (P1);

\end{tikzpicture}


==> fireflies.tex <==
%% TikZ style options %%
\begin{tikzpicture}[font=\scriptsize, xscale=0.36, yscale=0.36, x=1.33pt, y=1.33pt]
%% the figure can be scaled by changing xscale and yscale or the size of the x- and y-coordinates
%% positions of place/transition labels that are currently fixed to label=135 degrees
%% these can be adjusted by adjusting either the coordinates, the label distance or the label degree
%% that is placed right after the 'label-distance'. 90: is above (default), 180 is left, 270 is below etc.
%% The curving of arcs can be done by adjusting bend left/right=XX
%% labels may be slightly skewed compared to the Tapaal drawing due to rounding.
%% This can be adjusted by tuning the coordinates of the label, or the degree (see above)
%% The box containing global variables can also be moved by adjusting the anchor points / bounding box in the [globalBox] node at the end of the Tikz document
\tikzstyle{arc}=[->,>=stealth,thick]
\tikzstyle{transportArc}=[->,>=diamond,thick]
\tikzstyle{inhibArc}=[->,>=o,thick]
\tikzstyle{every place}=[minimum size=6mm,thick]
\tikzstyle{every transition} = [fill=black,minimum width=2mm,minimum height=5mm]
\tikzstyle{every token}=[fill=white,text=black]
\tikzstyle{sharedplace}=[place,minimum size=7.5mm,dashed,thin]
\tikzstyle{sharedtransition}=[transition, fill opacity=0, minimum width=3.5mm, minimum height=6.5mm,dashed]
\tikzstyle{urgenttransition}=[place,fill=white,minimum size=2.0mm,thin]
\tikzstyle{uncontrollabletransition}=[transition,fill=white,draw=black,very thick]
\tikzstyle{globalBox} = [draw,thick,align=left]
%% TikZ-figure elements %%
\node[place, label={[align=left,label distance=0cm]90:$\mathit{waiting}$\\$\mathit{[fireflies]}$ \\$\mathit{1'fireflies.all}$ }] at (270,-60) (waiting) {};
\node at (265.0,-56.0){$\bullet$};
\node at (265.0,-65.0){$\bullet$};
\node at (275.0,-56.0){$\bullet$};
\node at (275.0,-65.0){$\bullet$};

\node[place, label={[align=left,label distance=0cm,xshift=2mm]93:$\mathit{charging}$\\$\mathit{[fireflies]}$ }] at (390,-165) (charging) {};
\node[place, label={[align=left,label distance=0cm,xshift=4mm]94:$\mathit{charged}$\\$\mathit{[fireflies]}$ }] at (630,-165) (charged) {};
\node[place, label={[align=left,label distance=0cm]270:$\mathit{flashing}$ }] at (870,-165) (flashing) {};
\node[transition, label={[align=left,label distance=0cm, yshift=2mm]270:$\mathit{arrive}$\\$\mathit{uniform(0,10)}$ }] at (270,-165) (arrive) {};
\node[transition, label={[align=left,label distance=0cm,yshift=0.5mm,xshift=5mm]270:$\mathit{ready}$\\$\mathit{normal(2,0.5)}$ }] at (510,-165) (ready) {};
\node[transition, label={[align=left,label distance=0cm]90:$\mathit{flash\_alone}$\\$\mathit{exponential(0.2)}$ }] at (735,-45) (flash_alone) {};
\node[transition, label={[align=left,label distance=0cm]270:$\mathit{flash\_jointly}$\\$\mathit{constant(0.0)}$ }] at (630,-255) (flash_jointly) {};
\node[urgenttransition] at (flash_jointly.center) { };
\node[transition, label={[align=left,label distance=0cm]90:$\mathit{all\_done}$\\$\mathit{constant(0.0)}$ }] at (750,-165) (all_done) {};
\node[urgenttransition] at (all_done.center) { };
% Arc between waiting and arrive
\draw[arc,pos=0.5] (waiting) to node[bend right=0,align=right,xshift=-3mm] {$\mathit{}$ $\mathit{1'x}$ } (arrive);
% Arc between arrive and charging
\draw[arc,pos=0.5] (arrive) to node[bend right=0,auto,align=left] {\\$\mathit{1'x}$ } (charging);
% Arc between charging and ready
\draw[arc,pos=0.5] (charging) to node[bend right=0,auto,align=left] {$\mathit{}$ $\mathit{1'x}$ }
node[bend right=0,below,align=left] {$\mathit{}$ $[1,\infty)$ }(ready);
% Arc between ready and charged
\draw[arc,pos=0.5,xshift=0mm] (ready) to node[bend right=0,auto,align=left] {\\$\mathit{1'x}$ } (charged);
% Arc between charged and flash_alone
\draw[arc,pos=0.5] (charged) to node[bend right=0,align=left,xshift=-2mm,yshift=2mm] {$\mathit{}$ $\mathit{1'x}$ } (flash_alone);
% Arc between charged and flash_jointly
\draw[arc,pos=0.5] (charged) to node[bend right=0,auto,align=right,xshift=-7mm] {$\mathit{}$ $\mathit{1'x}$ } (flash_jointly);
% Arc between flash_alone and flashing
\draw[arc,pos=0.5] (flash_alone) to node[bend right=0,auto,align=left] { } (flashing);
% Arc between flash_alone and charging
\draw[arc,pos=0.5,bend right=20] (flash_alone)  %.. controls(627.0,-55.0) and (405.0,-32.0) .. (402,-147) 
to node[bend right=20,align=left,xshift=-9mm] {\\$\mathit{1'x}$ } (charging);
% Arc between flashing and flash_jointly
\draw[arc,pos=0.5, bend left=10] (flashing)  %.. controls(886.0,-226.0) and (869.0,-269.0) .. (837,-267) 
to node[bend right=0,auto,align=left] {} (flash_jointly);
% Arc between flash_jointly and flashing
\draw[arc,pos=0.5, bend left=10] (flash_jointly) to node[bend right=0,auto,align=left] {} (flashing);
% Arc between flash_jointly and charging
\draw[arc,pos=0.5,bend left=20] (flash_jointly)  % .. controls(558.0,-270.0) and (405.0,-291.0) .. (402,-207) 
to node[bend right=0,auto,align=left,yshift=2mm] {\\$\mathit{1'x}$ } (charging);
% Arc between flashing and all_done
\draw[arc,pos=0.5] (flashing) to node[bend right=0,auto,align=left] {} (all_done);
% Arc between charged and all_done
\draw[inhibArc,pos=0.5] (charged) to node[bend right=0,auto,align=left] {} (all_done);
% Arc between flashing and flash_alone
\draw[inhibArc,pos=0.5, bend right=41] (flashing) % .. controls(875.0,-121.0) and (878.0,-62.0) .. (837,-57) 
to node[bend right=0,auto,align=left] {} (flash_alone);
%%Global box which contains global color types, variables and/or constants.
\node [globalBox,xshift=40mm,yshift=-10mm] (globalBox) at (current bounding box.north west) [anchor=south west] {Color Types:\\$\mathit{fireflies}$ \textbf{is} $\mathit{[1,4]}$\\\\Variables:\\ $\mathit{x \textbf{ in } fireflies}$};
\end{tikzpicture}


==> plots/BSDC-6000-bit-throughput.tex <==
\begin{tikzpicture}
\begin{axis}[
	width=0.8\textwidth,
	height=0.5\textwidth,
	scaled x ticks=false,
	x tick label style={/pgf/number format/fixed},
	xmin=0.0,
    xmax=10000000,
	scaled y ticks=false,
	y tick label style={/pgf/number format/fixed},
	ymin=0.0,
	xlabel={Time (in nano seconds) },
	ylabel={Transfered bits},
	grid=major,
	line width=1.2pt,
    scaled x ticks=true,
	legend style={at={(0.02,0.98)},anchor=north west},
	legend cell align=left,
    %all axes={unit length=1cm per 10 units, ticks={few}}
]
\addplot[solid,color={rgb,1:red,0.9019607843137255; green,0.1803921568627451; blue,0.1803921568627451}] coordinates {
	(0.0, 0.0) (19999.5, 2.0) (39999.0, 5.0) (59998.5, 8.0) (79998.0, 11.5) (99997.4, 15.0) (119997.0, 18.0) (139996.0, 21.5) (159996.0, 25.0) (179995.0, 28.0) (199995.0, 31.5) (219994.0, 35.0) (239994.0, 38.0) (259993.0, 41.5) (279993.0, 45.0) (299992.0, 48.0) (319992.0, 51.5) (339991.0, 55.0) (359991.0, 58.0) (379990.0, 61.5) (399990.0, 65.0) (419989.0, 68.0) (439989.0, 71.5) (459988.0, 75.0) (479988.0, 78.0) (499987.0, 81.5) (519987.0, 85.0) (539986.0, 88.0) (559986.0, 91.5) (579985.0, 95.0) (599985.0, 98.0) (619984.0, 101.5) (639984.0, 105.0) (659983.0, 108.0) (679983.0, 111.5) (699982.0, 115.0) (719982.0, 118.0) (739981.0, 121.5) (759981.0, 125.0) (779980.0, 128.0) (799980.0, 131.5) (819979.0, 135.0) (839978.0, 138.0) (859978.0, 141.5) (879978.0, 145.0) (899977.0, 148.0) (919976.0, 151.5) (939976.0, 155.0) (959975.0, 158.0) (979975.0, 161.5) (999974.0, 165.0) (1019970.0, 168.0) (1039970.0, 171.5) (1059970.0, 175.0) (1079970.0, 178.0) (1099970.0, 181.5) (1119970.0, 185.0) (1139970.0, 188.0) (1159970.0, 191.5) (1179970.0, 195.0) (1199970.0, 198.0) (1219970.0, 201.5) (1239970.0, 205.0) (1259970.0, 208.0) (1279970.0, 211.5) (1299970.0, 215.0) (1319970.0, 218.0) (1339970.0, 221.5) (1359970.0, 225.0) (1379960.0, 228.0) (1399960.0, 231.5) (1419960.0, 235.0) (1439960.0, 238.0) (1459960.0, 241.5) (1479960.0, 245.0) (1499960.0, 248.0) (1519960.0, 251.5) (1539960.0, 255.0) (1559960.0, 258.0) (1579960.0, 261.5) (1599960.0, 265.0) (1619960.0, 268.0) (1639960.0, 271.5) (1659960.0, 275.0) (1679960.0, 278.0) (1699960.0, 281.5) (1719960.0, 285.0) (1739960.0, 288.0) (1759960.0, 291.5) (1779950.0, 295.0) (1799950.0, 298.0) (1819950.0, 301.5) (1839950.0, 305.0) (1859950.0, 308.0) (1879950.0, 311.5) (1899950.0, 315.0) (1919950.0, 318.0) (1939950.0, 321.5) (1959950.0, 325.0) (1979950.0, 328.0) (1999950.0, 331.5) (2019950.0, 335.0) (2039950.0, 338.0) (2059950.0, 341.5) (2079950.0, 345.0) (2099950.0, 348.0) (2119950.0, 351.5) (2139950.0, 355.0) (2159940.0, 358.0) (2179940.0, 361.5) (2199940.0, 365.0) (2219940.0, 368.0) (2239940.0, 371.5) (2259940.0, 375.0) (2279940.0, 378.0) (2299940.0, 381.5) (2319940.0, 385.0) (2339940.0, 388.0) (2359940.0, 391.5) (2379940.0, 395.0) (2399940.0, 398.0) (2419940.0, 401.5) (2439940.0, 405.0) (2459940.0, 408.0) (2479940.0, 411.5) (2499940.0, 415.0) (2519940.0, 418.0) (2539940.0, 421.5) (2559930.0, 425.0) (2579930.0, 428.0) (2599930.0, 431.5) (2619930.0, 435.0) (2639930.0, 438.0) (2659930.0, 441.5) (2679930.0, 445.0) (2699930.0, 448.0) (2719930.0, 451.5) (2739930.0, 455.0) (2759930.0, 458.0) (2779930.0, 461.5) (2799930.0, 465.0) (2819930.0, 468.0) (2839930.0, 471.5) (2859930.0, 475.0) (2879930.0, 478.0) (2899930.0, 481.5) (2919930.0, 485.0) (2939920.0, 488.0) (2959920.0, 491.5) (2979920.0, 495.0) (2999920.0, 498.0) (3019920.0, 501.5) (3039920.0, 505.0) (3059920.0, 508.0) (3079920.0, 511.5) (3099920.0, 515.0) (3119920.0, 518.0) (3139920.0, 521.5) (3159920.0, 525.0) (3179920.0, 528.0) (3199920.0, 531.5) (3219920.0, 535.0) (3239920.0, 538.0) (3259920.0, 541.5) (3279920.0, 545.0) (3299920.0, 548.0) (3319920.0, 551.5) (3339910.0, 555.0) (3359910.0, 558.0) (3379910.0, 561.5) (3399910.0, 565.0) (3419910.0, 568.0) (3439910.0, 571.5) (3459910.0, 575.0) (3479910.0, 578.0) (3499910.0, 581.5) (3519910.0, 585.0) (3539910.0, 588.0) (3559910.0, 591.5) (3579910.0, 595.0) (3599910.0, 598.0) (3619910.0, 601.5) (3639910.0, 605.0) (3659910.0, 608.0) (3679910.0, 611.5) (3699910.0, 615.0) (3719900.0, 618.0) (3739900.0, 621.5) (3759900.0, 625.0) (3779900.0, 628.0) (3799900.0, 631.5) (3819900.0, 635.0) (3839900.0, 638.0) (3859900.0, 641.5) (3879900.0, 645.0) (3899900.0, 648.0) (3919900.0, 651.5) (3939900.0, 655.0) (3959900.0, 658.0) (3979900.0, 661.5) (3999900.0, 665.0) (4019900.0, 668.0) (4039900.0, 671.5) (4059900.0, 675.0) (4079900.0, 678.0) (4099900.0, 681.5) (4119890.0, 685.0) (4139890.0, 688.0) (4159890.0, 691.5) (4179890.0, 695.0) (4199890.0, 698.0) (4219890.0, 701.5) (4239890.0, 705.0) (4259890.0, 708.0) (4279890.0, 711.5) (4299890.0, 715.0) (4319890.0, 718.0) (4339890.0, 721.5) (4359890.0, 725.0) (4379890.0, 728.0) (4399890.0, 731.5) (4419890.0, 735.0) (4439890.0, 738.0) (4459890.0, 741.5) (4479890.0, 745.0) (4499880.0, 748.0) (4519880.0, 751.5) (4539880.0, 755.0) (4559880.0, 758.0) (4579880.0, 761.5) (4599880.0, 765.0) (4619880.0, 768.0) (4639880.0, 771.5) (4659880.0, 775.0) (4679880.0, 778.0) (4699880.0, 781.5) (4719880.0, 785.0) (4739880.0, 788.0) (4759880.0, 791.5) (4779880.0, 795.0) (4799880.0, 798.0) (4819880.0, 801.5) (4839880.0, 805.0) (4859880.0, 808.0) (4879880.0, 811.5) (4899870.0, 815.0) (4919870.0, 818.0) (4939870.0, 821.5) (4959870.0, 825.0) (4979870.0, 828.0) (4999870.0, 831.5) (5019870.0, 835.0) (5039870.0, 838.0) (5059870.0, 841.5) (5079870.0, 845.0) (5099870.0, 848.0) (5119870.0, 851.5) (5139870.0, 855.0) (5159870.0, 858.0) (5179870.0, 861.5) (5199870.0, 865.0) (5219870.0, 868.0) (5239870.0, 871.5) (5259870.0, 875.0) (5279860.0, 878.0) (5299860.0, 881.5) (5319860.0, 885.0) (5339860.0, 888.0) (5359860.0, 891.5) (5379860.0, 895.0) (5399860.0, 898.0) (5419860.0, 901.5) (5439860.0, 905.0) (5459860.0, 908.0) (5479860.0, 911.5) (5499860.0, 915.0) (5519860.0, 918.0) (5539860.0, 921.5) (5559860.0, 925.0) (5579860.0, 928.0) (5599860.0, 931.5) (5619860.0, 935.0) (5639860.0, 938.0) (5659860.0, 941.5) (5679850.0, 945.0) (5699850.0, 948.0) (5719850.0, 951.5) (5739850.0, 955.0) (5759850.0, 958.0) (5779850.0, 961.5) (5799850.0, 965.0) (5819850.0, 968.0) (5839850.0, 971.5) (5859850.0, 975.0) (5879850.0, 978.0) (5899850.0, 981.5) (5919850.0, 985.0) (5939850.0, 988.0) (5959850.0, 991.5) (5979850.0, 995.0) (5999850.0, 998.0) (6019850.0, 1001.5) (6039850.0, 1005.0) (6059840.0, 1008.0) (6079840.0, 1011.5) (6099840.0, 1015.0) (6119840.0, 1018.0) (6139840.0, 1021.5) (6159840.0, 1025.0) (6179840.0, 1028.0) (6199840.0, 1031.5) (6219840.0, 1035.0) (6239840.0, 1038.0) (6259840.0, 1041.5) (6279840.0, 1045.0) (6299840.0, 1048.0) (6319840.0, 1051.5) (6339840.0, 1055.0) (6359840.0, 1058.0) (6379840.0, 1061.5) (6399840.0, 1065.0) (6419840.0, 1068.0) (6439840.0, 1071.5) (6459830.0, 1075.0) (6479830.0, 1078.0) (6499830.0, 1081.5) (6519830.0, 1085.0) (6539830.0, 1088.0) (6559830.0, 1091.5) (6579830.0, 1095.0) (6599830.0, 1098.0) (6619830.0, 1101.5) (6639830.0, 1105.0) (6659830.0, 1108.0) (6679830.0, 1111.5) (6699830.0, 1115.0) (6719830.0, 1118.0) (6739830.0, 1121.5) (6759830.0, 1125.0) (6779830.0, 1128.0) (6799830.0, 1131.5) (6819830.0, 1135.0) (6839820.0, 1138.0) (6859820.0, 1141.5) (6879820.0, 1145.0) (6899820.0, 1148.0) (6919820.0, 1151.5) (6939820.0, 1155.0) (6959820.0, 1158.0) (6979820.0, 1161.5) (6999820.0, 1165.0) (7019820.0, 1168.0) (7039820.0, 1171.5) (7059820.0, 1175.0) (7079820.0, 1178.0) (7099820.0, 1181.5) (7119820.0, 1185.0) (7139820.0, 1188.0) (7159820.0, 1191.5) (7179820.0, 1195.0) (7199820.0, 1198.0) (7219820.0, 1201.5) (7239820.0, 1205.0) (7259810.0, 1208.0) (7279810.0, 1211.5) (7299810.0, 1215.0) (7319810.0, 1218.0) (7339810.0, 1221.5) (7359810.0, 1225.0) (7379810.0, 1228.0) (7399810.0, 1231.5) (7419810.0, 1235.0) (7439810.0, 1238.0) (7459810.0, 1241.5) (7479810.0, 1245.0) (7499810.0, 1248.0) (7519810.0, 1251.5) (7539810.0, 1255.0) (7559810.0, 1258.0) (7579810.0, 1261.5) (7599810.0, 1265.0) (7619800.0, 1268.0) (7639800.0, 1271.5) (7659800.0, 1275.0) (7679800.0, 1278.0) (7699800.0, 1281.5) (7719800.0, 1285.0) (7739800.0, 1288.0) (7759800.0, 1291.5) (7779800.0, 1295.0) (7799800.0, 1298.0) (7819800.0, 1301.5) (7839800.0, 1305.0) (7859800.0, 1308.0) (7879800.0, 1311.5) (7899800.0, 1315.0) (7919800.0, 1318.0) (7939800.0, 1321.5) (7959800.0, 1325.0) (7979800.0, 1328.0) (7999800.0, 1331.5) (8019800.0, 1335.0) (8039790.0, 1338.0) (8059790.0, 1341.5) (8079790.0, 1345.0) (8099790.0, 1348.0) (8119790.0, 1351.5) (8139790.0, 1355.0) (8159790.0, 1358.0) (8179790.0, 1361.5) (8199790.0, 1365.0) (8219790.0, 1368.0) (8239790.0, 1371.5) (8259790.0, 1375.0) (8279790.0, 1378.0) (8299790.0, 1381.5) (8319790.0, 1385.0) (8339790.0, 1388.0) (8359790.0, 1391.5) (8379790.0, 1395.0) (8399780.0, 1398.0) (8419780.0, 1401.5) (8439780.0, 1405.0) (8459780.0, 1408.0) (8479780.0, 1411.5) (8499780.0, 1415.0) (8519780.0, 1418.0) (8539780.0, 1421.5) (8559780.0, 1425.0) (8579780.0, 1428.0) (8599780.0, 1431.5) (8619780.0, 1435.0) (8639780.0, 1438.0) (8659780.0, 1441.5) (8679780.0, 1445.0) (8699780.0, 1448.0) (8719780.0, 1451.5) (8739780.0, 1455.0) (8759780.0, 1458.0) (8779780.0, 1461.5) (8799780.0, 1465.0) (8819770.0, 1468.0) (8839770.0, 1471.5) (8859770.0, 1475.0) (8879770.0, 1478.0) (8899770.0, 1481.5) (8919770.0, 1485.0) (8939770.0, 1488.0) (8959770.0, 1491.5) (8979770.0, 1495.0) (8999770.0, 1498.0) (9019770.0, 1501.5) (9039770.0, 1505.0) (9059770.0, 1508.0) (9079770.0, 1511.5) (9099770.0, 1515.0) (9119770.0, 1518.0) (9139770.0, 1521.5) (9159770.0, 1525.0) (9179760.0, 1528.0) (9199760.0, 1531.5) (9219760.0, 1535.0) (9239760.0, 1538.0) (9259760.0, 1541.5) (9279760.0, 1545.0) (9299760.0, 1548.0) (9319760.0, 1551.5) (9339760.0, 1555.0) (9359760.0, 1558.0) (9379760.0, 1561.5) (9399760.0, 1565.0) (9419760.0, 1568.0) (9439760.0, 1571.5) (9459760.0, 1575.0) (9479760.0, 1578.0) (9499760.0, 1581.5) (9519760.0, 1585.0) (9539760.0, 1588.0) (9559760.0, 1591.5) (9579760.0, 1595.0) (9599750.0, 1598.0) (9619750.0, 1601.5) (9639750.0, 1605.0) (9659750.0, 1608.0) (9679750.0, 1611.5) (9699750.0, 1615.0) (9719750.0, 1618.0) (9739750.0, 1621.5) (9759750.0, 1625.0) (9779750.0, 1628.0) (9799750.0, 1631.5) (9819750.0, 1635.0) (9839750.0, 1638.0) (9859750.0, 1641.5) (9879750.0, 1645.0) (9899750.0, 1648.0) (9919750.0, 1651.5) (9939750.0, 1655.0) (9959740.0, 1658.0) (9979740.0, 1661.5) (9999740.0, 1665.25) };
\addlegendentry{\scriptsize Classical communication}

\addplot[solid,color={rgb,1:red,0.1803921568627451; green,0.38823529411764707; blue,0.9019607843137255}] coordinates {
	(0.0, 0.5) (19999.5, 4.34133) (39999.0, 9.26039) (59998.5, 13.734) (79998.0, 18.9611) (99997.4, 24.2196) (119997.0, 28.7034) (139996.0, 33.9287) (159996.0, 39.207) (179995.0, 43.7296) (199995.0, 48.9736) (219994.0, 54.1958) (239994.0, 58.6408) (259993.0, 63.9262) (279993.0, 69.1544) (299992.0, 73.622) (319992.0, 78.9823) (339991.0, 84.2162) (359991.0, 88.6294) (379990.0, 94.0611) (399990.0, 99.243) (419989.0, 103.82) (439989.0, 109.042) (459988.0, 114.387) (479988.0, 118.677) (499987.0, 124.095) (519987.0, 129.243) (539986.0, 133.794) (559986.0, 138.976) (579985.0, 144.264) (599985.0, 148.786) (619984.0, 153.953) (639984.0, 159.184) (659983.0, 163.869) (679983.0, 169.015) (699982.0, 174.145) (719982.0, 178.781) (739981.0, 183.999) (759981.0, 189.338) (779980.0, 193.761) (799980.0, 199.038) (819979.0, 204.393) (839978.0, 208.76) (859978.0, 214.193) (879978.0, 219.289) (899977.0, 223.88) (919976.0, 229.17) (939976.0, 234.348) (959975.0, 238.801) (979975.0, 244.021) (999974.0, 249.295) (1019970.0, 253.792) (1039970.0, 259.013) (1059970.0, 264.239) (1079970.0, 268.803) (1099970.0, 273.998) (1119970.0, 279.172) (1139970.0, 283.781) (1159970.0, 288.98) (1179970.0, 294.18) (1199970.0, 298.863) (1219970.0, 303.942) (1239970.0, 309.284) (1259970.0, 313.819) (1279970.0, 319.051) (1299970.0, 324.208) (1319970.0, 328.846) (1339970.0, 333.977) (1359970.0, 339.292) (1379960.0, 343.725) (1399960.0, 348.976) (1419960.0, 354.251) (1439960.0, 358.601) (1459960.0, 364.019) (1479960.0, 369.18) (1499960.0, 373.812) (1519960.0, 379.053) (1539960.0, 384.33) (1559960.0, 388.864) (1579960.0, 394.053) (1599960.0, 399.228) (1619960.0, 403.767) (1639960.0, 408.868) (1659960.0, 414.346) (1679960.0, 418.717) (1699960.0, 424.074) (1719960.0, 429.396) (1739960.0, 433.706) (1759960.0, 439.177) (1779950.0, 444.325) (1799950.0, 448.893) (1819950.0, 454.02) (1839950.0, 459.226) (1859950.0, 463.972) (1879950.0, 469.216) (1899950.0, 474.506) (1919950.0, 478.838) (1939950.0, 484.082) (1959950.0, 489.393) (1979950.0, 493.929) (1999950.0, 499.129) (2019950.0, 504.342) (2039950.0, 509.011) (2059950.0, 514.108) (2079950.0, 519.453) (2099950.0, 523.87) (2119950.0, 529.243) (2139950.0, 534.402) (2159940.0, 538.974) (2179940.0, 544.15) (2199940.0, 549.552) (2219940.0, 553.824) (2239940.0, 559.06) (2259940.0, 564.219) (2279940.0, 568.937) (2299940.0, 574.096) (2319940.0, 579.193) (2339940.0, 583.76) (2359940.0, 589.044) (2379940.0, 594.364) (2399940.0, 598.862) (2419940.0, 604.092) (2439940.0, 609.271) (2459940.0, 613.739) (2479940.0, 619.058) (2499940.0, 624.163) (2519940.0, 628.87) (2539940.0, 633.944) (2559930.0, 639.272) (2579930.0, 643.89) (2599930.0, 649.007) (2619930.0, 654.462) (2639930.0, 658.786) (2659930.0, 664.08) (2679930.0, 669.227) (2699930.0, 673.797) (2719930.0, 679.093) (2739930.0, 684.29) (2759930.0, 688.873) (2779930.0, 694.066) (2799930.0, 699.211) (2819930.0, 703.786) (2839930.0, 709.135) (2859930.0, 714.349) (2879930.0, 718.902) (2899930.0, 724.109) (2919930.0, 729.417) (2939920.0, 734.055) (2959920.0, 739.19) (2979920.0, 744.262) (2999920.0, 748.865) (3019920.0, 754.024) (3039920.0, 759.474) (3059920.0, 763.636) (3079920.0, 769.023) (3099920.0, 774.355) (3119920.0, 778.743) (3139920.0, 784.041) (3159920.0, 789.155) (3179920.0, 793.836) (3199920.0, 799.064) (3219920.0, 804.055) (3239920.0, 808.648) (3259920.0, 814.119) (3279920.0, 819.262) (3299920.0, 823.638) (3319920.0, 828.956) (3339910.0, 834.321) (3359910.0, 838.605) (3379910.0, 843.909) (3399910.0, 849.265) (3419910.0, 853.627) (3439910.0, 859.02) (3459910.0, 864.243) (3479910.0, 868.719) (3499910.0, 873.809) (3519910.0, 879.066) (3539910.0, 883.646) (3559910.0, 888.78) (3579910.0, 894.137) (3599910.0, 898.724) (3619910.0, 903.963) (3639910.0, 909.11) (3659910.0, 913.715) (3679910.0, 918.981) (3699910.0, 924.009) (3719900.0, 928.76) (3739900.0, 933.93) (3759900.0, 939.147) (3779900.0, 943.753) (3799900.0, 948.89) (3819900.0, 954.176) (3839900.0, 958.677) (3859900.0, 963.9) (3879900.0, 968.965) (3899900.0, 973.702) (3919900.0, 978.792) (3939900.0, 984.098) (3959900.0, 988.489) (3979900.0, 993.661) (3999900.0, 999.058) (4019900.0, 1003.44) (4039900.0, 1008.56) (4059900.0, 1013.87) (4079900.0, 1018.54) (4099900.0, 1023.82) (4119890.0, 1028.95) (4139890.0, 1033.5) (4159890.0, 1038.68) (4179890.0, 1043.66) (4199890.0, 1048.34) (4219890.0, 1053.42) (4239890.0, 1058.78) (4259890.0, 1063.3) (4279890.0, 1068.5) (4299890.0, 1073.69) (4319890.0, 1078.24) (4339890.0, 1083.53) (4359890.0, 1088.84) (4379890.0, 1093.08) (4399890.0, 1098.54) (4419890.0, 1103.71) (4439890.0, 1108.05) (4459890.0, 1113.39) (4479890.0, 1118.79) (4499880.0, 1122.91) (4519880.0, 1128.43) (4539880.0, 1133.58) (4559880.0, 1138.17) (4579880.0, 1143.48) (4599880.0, 1148.47) (4619880.0, 1153.24) (4639880.0, 1158.53) (4659880.0, 1163.81) (4679880.0, 1168.33) (4699880.0, 1173.5) (4719880.0, 1178.59) (4739880.0, 1183.42) (4759880.0, 1188.65) (4779880.0, 1193.77) (4799880.0, 1198.41) (4819880.0, 1203.73) (4839880.0, 1208.59) (4859880.0, 1213.23) (4879880.0, 1218.45) (4899870.0, 1223.71) (4919870.0, 1228.14) (4939870.0, 1233.43) (4959870.0, 1238.5) (4979870.0, 1243.44) (4999870.0, 1248.37) (5019870.0, 1253.75) (5039870.0, 1258.06) (5059870.0, 1263.39) (5079870.0, 1268.49) (5099870.0, 1273.15) (5119870.0, 1278.23) (5139870.0, 1283.82) (5159870.0, 1288.17) (5179870.0, 1293.42) (5199870.0, 1298.75) (5219870.0, 1303.27) (5239870.0, 1308.46) (5259870.0, 1313.58) (5279860.0, 1318.08) (5299860.0, 1323.46) (5319860.0, 1328.82) (5339860.0, 1333.13) (5359860.0, 1338.25) (5379860.0, 1343.49) (5399860.0, 1347.92) (5419860.0, 1353.39) (5439860.0, 1358.47) (5459860.0, 1363.11) (5479860.0, 1368.45) (5499860.0, 1373.38) (5519860.0, 1378.25) (5539860.0, 1383.23) (5559860.0, 1388.46) (5579860.0, 1392.76) (5599860.0, 1398.27) (5619860.0, 1403.22) (5639860.0, 1408.01) (5659860.0, 1413.1) (5679850.0, 1418.65) (5699850.0, 1422.79) (5719850.0, 1428.28) (5739850.0, 1433.48) (5759850.0, 1438.2) (5779850.0, 1443.53) (5799850.0, 1448.35) (5819850.0, 1453.0) (5839850.0, 1458.47) (5859850.0, 1463.63) (5879850.0, 1468.17) (5899850.0, 1473.32) (5919850.0, 1478.68) (5939850.0, 1483.18) (5959850.0, 1488.35) (5979850.0, 1493.95) (5999850.0, 1498.19) (6019850.0, 1503.33) (6039850.0, 1508.59) (6059840.0, 1513.28) (6079840.0, 1518.16) (6099840.0, 1523.78) (6119840.0, 1528.2) (6139840.0, 1533.17) (6159840.0, 1538.61) (6179840.0, 1542.98) (6199840.0, 1548.33) (6219840.0, 1553.54) (6239840.0, 1557.98) (6259840.0, 1563.06) (6279840.0, 1568.42) (6299840.0, 1572.86) (6319840.0, 1578.27) (6339840.0, 1583.25) (6359840.0, 1587.91) (6379840.0, 1593.09) (6399840.0, 1598.44) (6419840.0, 1603.01) (6439840.0, 1608.06) (6459830.0, 1613.42) (6479830.0, 1617.87) (6499830.0, 1623.24) (6519830.0, 1628.61) (6539830.0, 1632.89) (6559830.0, 1638.37) (6579830.0, 1643.59) (6599830.0, 1648.08) (6619830.0, 1652.99) (6639830.0, 1658.52) (6659830.0, 1662.68) (6679830.0, 1668.24) (6699830.0, 1673.64) (6719830.0, 1678.14) (6739830.0, 1683.26) (6759830.0, 1688.57) (6779830.0, 1693.07) (6799830.0, 1698.12) (6819830.0, 1703.44) (6839820.0, 1708.11) (6859820.0, 1713.3) (6879820.0, 1718.28) (6899820.0, 1723.08) (6919820.0, 1728.17) (6939820.0, 1733.73) (6959820.0, 1737.91) (6979820.0, 1743.34) (6999820.0, 1748.33) (7019820.0, 1753.08) (7039820.0, 1758.26) (7059820.0, 1763.47) (7079820.0, 1767.95) (7099820.0, 1773.15) (7119820.0, 1778.7) (7139820.0, 1783.22) (7159820.0, 1788.38) (7179820.0, 1793.79) (7199820.0, 1798.23) (7219820.0, 1803.45) (7239820.0, 1808.74) (7259810.0, 1812.8) (7279810.0, 1818.45) (7299810.0, 1823.9) (7319810.0, 1828.29) (7339810.0, 1833.31) (7359810.0, 1838.83) (7379810.0, 1843.14) (7399810.0, 1848.44) (7419810.0, 1853.7) (7439810.0, 1858.0) (7459810.0, 1863.4) (7479810.0, 1868.96) (7499810.0, 1873.01) (7519810.0, 1878.35) (7539810.0, 1884.0) (7559810.0, 1888.17) (7579810.0, 1893.41) (7599810.0, 1898.64) (7619800.0, 1902.97) (7639800.0, 1908.54) (7659800.0, 1913.59) (7679800.0, 1918.12) (7699800.0, 1923.71) (7719800.0, 1928.78) (7739800.0, 1933.43) (7759800.0, 1938.32) (7779800.0, 1943.66) (7799800.0, 1948.18) (7819800.0, 1953.61) (7839800.0, 1958.83) (7859800.0, 1963.42) (7879800.0, 1968.55) (7899800.0, 1973.86) (7919800.0, 1978.45) (7939800.0, 1983.56) (7959800.0, 1988.84) (7979800.0, 1993.37) (7999800.0, 1998.75) (8019800.0, 2004.17) (8039790.0, 2008.72) (8059790.0, 2013.71) (8079790.0, 2019.2) (8099790.0, 2023.63) (8119790.0, 2028.92) (8139790.0, 2034.09) (8159790.0, 2038.41) (8179790.0, 2043.78) (8199790.0, 2048.96) (8219790.0, 2053.51) (8239790.0, 2058.79) (8259790.0, 2064.06) (8279790.0, 2068.47) (8299790.0, 2073.59) (8319790.0, 2079.23) (8339790.0, 2083.39) (8359790.0, 2088.87) (8379790.0, 2093.77) (8399780.0, 2098.46) (8419780.0, 2103.86) (8439780.0, 2109.26) (8459780.0, 2113.4) (8479780.0, 2118.8) (8499780.0, 2123.95) (8519780.0, 2128.51) (8539780.0, 2133.8) (8559780.0, 2139.12) (8579780.0, 2143.26) (8599780.0, 2148.92) (8619780.0, 2153.86) (8639780.0, 2158.69) (8659780.0, 2163.91) (8679780.0, 2168.86) (8699780.0, 2173.53) (8719780.0, 2178.77) (8739780.0, 2184.19) (8759780.0, 2188.52) (8779780.0, 2193.89) (8799780.0, 2198.97) (8819770.0, 2203.79) (8839770.0, 2208.66) (8859770.0, 2213.95) (8879770.0, 2218.35) (8899770.0, 2223.72) (8919770.0, 2229.02) (8939770.0, 2233.31) (8959770.0, 2238.67) (8979770.0, 2243.98) (8999770.0, 2248.53) (9019770.0, 2253.7) (9039770.0, 2259.13) (9059770.0, 2263.7) (9079770.0, 2268.62) (9099770.0, 2274.26) (9119770.0, 2278.58) (9139770.0, 2283.92) (9159770.0, 2288.92) (9179760.0, 2293.44) (9199760.0, 2298.45) (9219760.0, 2303.95) (9239760.0, 2308.97) (9259760.0, 2313.38) (9279760.0, 2319.01) (9299760.0, 2323.7) (9319760.0, 2328.81) (9339760.0, 2334.01) (9359760.0, 2338.72) (9379760.0, 2343.78) (9399760.0, 2348.93) (9419760.0, 2353.48) (9439760.0, 2358.95) (9459760.0, 2363.96) (9479760.0, 2368.89) (9499760.0, 2373.61) (9519760.0, 2379.09) (9539760.0, 2383.49) (9559760.0, 2388.86) (9579760.0, 2394.11) (9599750.0, 2398.44) (9619750.0, 2404.07) (9639750.0, 2409.26) (9659750.0, 2413.73) (9679750.0, 2418.89) (9699750.0, 2424.01) (9719750.0, 2428.83) (9739750.0, 2434.12) (9759750.0, 2439.1) (9779750.0, 2443.89) (9799750.0, 2449.06) (9819750.0, 2454.2) (9839750.0, 2458.44) (9859750.0, 2463.73) (9879750.0, 2468.91) (9899750.0, 2473.77) (9919750.0, 2478.89) (9939750.0, 2483.75) (9959740.0, 2488.79) (9979740.0, 2493.98) (9999740.0, 2499.23) };
\addlegendentry{\scriptsize Quantum communication - average}
\addplot[dash pattern=on 4pt off 4pt,color={rgb,1:red,0.1803921568627451; green,0.38823529411764707; blue,0.9019607843137255}] coordinates {
	(0.0, 0.0) (19999.5, 2.0) (39999.0, 6.0) (59998.5, 9.0) (79998.0, 12.0) (99997.4, 18.0) (119997.0, 21.0) (139996.0, 24.0) (159996.0, 30.0) (179995.0, 33.0) (199995.0, 38.0) (219994.0, 42.0) (239994.0, 47.0) (259993.0, 50.0) (279993.0, 56.0) (299992.0, 61.0) (319992.0, 66.0) (339991.0, 72.0) (359991.0, 75.0) (379990.0, 80.0) (399990.0, 86.0) (419989.0, 91.0) (439989.0, 94.0) (459988.0, 100.0) (479988.0, 103.0) (499987.0, 108.0) (519987.0, 114.0) (539986.0, 117.0) (559986.0, 122.0) (579985.0, 128.0) (599985.0, 131.0) (619984.0, 134.0) (639984.0, 138.0) (659983.0, 145.0) (679983.0, 150.0) (699982.0, 156.0) (719982.0, 161.0) (739981.0, 166.0) (759981.0, 172.0) (779980.0, 177.0) (799980.0, 180.0) (819979.0, 186.0) (839978.0, 189.0) (859978.0, 194.0) (879978.0, 200.0) (899977.0, 205.0) (919976.0, 210.0) (939976.0, 216.0) (959975.0, 221.0) (979975.0, 226.0) (999974.0, 232.0) (1019970.0, 237.0) (1039970.0, 240.0) (1059970.0, 246.0) (1079970.0, 251.0) (1099970.0, 254.0) (1119970.0, 258.0) (1139970.0, 263.0) (1159970.0, 266.0) (1179970.0, 270.0) (1199970.0, 275.0) (1219970.0, 280.0) (1239970.0, 286.0) (1259970.0, 291.0) (1279970.0, 294.0) (1299970.0, 300.0) (1319970.0, 305.0) (1339970.0, 310.0) (1359970.0, 318.0) (1379960.0, 321.0) (1399960.0, 324.0) (1419960.0, 330.0) (1439960.0, 335.0) (1459960.0, 340.0) (1479960.0, 346.0) (1499960.0, 349.0) (1519960.0, 354.0) (1539960.0, 360.0) (1559960.0, 363.0) (1579960.0, 368.0) (1599960.0, 372.0) (1619960.0, 377.0) (1639960.0, 382.0) (1659960.0, 388.0) (1679960.0, 391.0) (1699960.0, 396.0) (1719960.0, 404.0) (1739960.0, 409.0) (1759960.0, 414.0) (1779950.0, 418.0) (1799950.0, 423.0) (1819950.0, 428.0) (1839950.0, 434.0) (1859950.0, 439.0) (1879950.0, 442.0) (1899950.0, 448.0) (1919950.0, 451.0) (1939950.0, 456.0) (1959950.0, 464.0) (1979950.0, 467.0) (1999950.0, 472.0) (2019950.0, 478.0) (2039950.0, 483.0) (2059950.0, 488.0) (2079950.0, 492.0) (2099950.0, 497.0) (2119950.0, 502.0) (2139950.0, 508.0) (2159940.0, 513.0) (2179940.0, 518.0) (2199940.0, 524.0) (2219940.0, 527.0) (2239940.0, 530.0) (2259940.0, 536.0) (2279940.0, 541.0) (2299940.0, 546.0) (2319940.0, 550.0) (2339940.0, 555.0) (2359940.0, 560.0) (2379940.0, 566.0) (2399940.0, 571.0) (2419940.0, 574.0) (2439940.0, 580.0) (2459940.0, 585.0) (2479940.0, 588.0) (2499940.0, 594.0) (2519940.0, 597.0) (2539940.0, 602.0) (2559930.0, 606.0) (2579930.0, 611.0) (2599930.0, 616.0) (2619930.0, 622.0) (2639930.0, 625.0) (2659930.0, 630.0) (2679930.0, 636.0) (2699930.0, 641.0) (2719930.0, 646.0) (2739930.0, 650.0) (2759930.0, 655.0) (2779930.0, 658.0) (2799930.0, 664.0) (2819930.0, 669.0) (2839930.0, 674.0) (2859930.0, 678.0) (2879930.0, 683.0) (2899930.0, 688.0) (2919930.0, 696.0) (2939920.0, 699.0) (2959920.0, 702.0) (2979920.0, 710.0) (2999920.0, 715.0) (3019920.0, 720.0) (3039920.0, 726.0) (3059920.0, 729.0) (3079920.0, 734.0) (3099920.0, 738.0) (3119920.0, 743.0) (3139920.0, 748.0) (3159920.0, 754.0) (3179920.0, 759.0) (3199920.0, 764.0) (3219920.0, 768.0) (3239920.0, 773.0) (3259920.0, 778.0) (3279920.0, 784.0) (3299920.0, 789.0) (3319920.0, 792.0) (3339910.0, 800.0) (3359910.0, 803.0) (3379910.0, 808.0) (3399910.0, 812.0) (3419910.0, 817.0) (3439910.0, 822.0) (3459910.0, 828.0) (3479910.0, 833.0) (3499910.0, 836.0) (3519910.0, 840.0) (3539910.0, 847.0) (3559910.0, 852.0) (3579910.0, 856.0) (3599910.0, 861.0) (3619910.0, 866.0) (3639910.0, 870.0) (3659910.0, 875.0) (3679910.0, 882.0) (3699910.0, 886.0) (3719900.0, 891.0) (3739900.0, 894.0) (3759900.0, 900.0) (3779900.0, 905.0) (3799900.0, 910.0) (3819900.0, 914.0) (3839900.0, 921.0) (3859900.0, 924.0) (3879900.0, 928.0) (3899900.0, 933.0) (3919900.0, 936.0) (3939900.0, 942.0) (3959900.0, 945.0) (3979900.0, 950.0) (3999900.0, 956.0) (4019900.0, 961.0) (4039900.0, 964.0) (4059900.0, 970.0) (4079900.0, 977.0) (4099900.0, 980.0) (4119890.0, 984.0) (4139890.0, 989.0) (4159890.0, 994.0) (4179890.0, 1000.0) (4199890.0, 1003.0) (4219890.0, 1008.0) (4239890.0, 1014.0) (4259890.0, 1019.0) (4279890.0, 1026.0) (4299890.0, 1032.0) (4319890.0, 1035.0) (4339890.0, 1040.0) (4359890.0, 1044.0) (4379890.0, 1049.0) (4399890.0, 1052.0) (4419890.0, 1056.0) (4439890.0, 1061.0) (4459890.0, 1064.0) (4479890.0, 1072.0) (4499880.0, 1077.0) (4519880.0, 1082.0) (4539880.0, 1088.0) (4559880.0, 1091.0) (4579880.0, 1096.0) (4599880.0, 1102.0) (4619880.0, 1107.0) (4639880.0, 1112.0) (4659880.0, 1118.0) (4679880.0, 1123.0) (4699880.0, 1126.0) (4719880.0, 1134.0) (4739880.0, 1139.0) (4759880.0, 1142.0) (4779880.0, 1146.0) (4799880.0, 1149.0) (4819880.0, 1154.0) (4839880.0, 1158.0) (4859880.0, 1163.0) (4879880.0, 1168.0) (4899870.0, 1174.0) (4919870.0, 1179.0) (4939870.0, 1184.0) (4959870.0, 1190.0) (4979870.0, 1193.0) (4999870.0, 1198.0) (5019870.0, 1204.0) (5039870.0, 1207.0) (5059870.0, 1212.0) (5079870.0, 1220.0) (5099870.0, 1223.0) (5119870.0, 1226.0) (5139870.0, 1230.0) (5159870.0, 1235.0) (5179870.0, 1240.0) (5199870.0, 1246.0) (5219870.0, 1251.0) (5239870.0, 1256.0) (5259870.0, 1262.0) (5279860.0, 1265.0) (5299860.0, 1270.0) (5319860.0, 1276.0) (5339860.0, 1281.0) (5359860.0, 1284.0) (5379860.0, 1292.0) (5399860.0, 1297.0) (5419860.0, 1302.0) (5439860.0, 1306.0) (5459860.0, 1311.0) (5479860.0, 1314.0) (5499860.0, 1322.0) (5519860.0, 1327.0) (5539860.0, 1332.0) (5559860.0, 1336.0) (5579860.0, 1339.0) (5599860.0, 1346.0) (5619860.0, 1350.0) (5639860.0, 1355.0) (5659860.0, 1358.0) (5679850.0, 1366.0) (5699850.0, 1371.0) (5719850.0, 1376.0) (5739850.0, 1382.0) (5759850.0, 1385.0) (5779850.0, 1390.0) (5799850.0, 1396.0) (5819850.0, 1401.0) (5839850.0, 1408.0) (5859850.0, 1414.0) (5879850.0, 1417.0) (5899850.0, 1422.0) (5919850.0, 1428.0) (5939850.0, 1431.0) (5959850.0, 1436.0) (5979850.0, 1442.0) (5999850.0, 1445.0) (6019850.0, 1450.0) (6039850.0, 1458.0) (6059840.0, 1463.0) (6079840.0, 1468.0) (6099840.0, 1474.0) (6119840.0, 1477.0) (6139840.0, 1482.0) (6159840.0, 1490.0) (6179840.0, 1495.0) (6199840.0, 1500.0) (6219840.0, 1506.0) (6239840.0, 1509.0) (6259840.0, 1514.0) (6279840.0, 1520.0) (6299840.0, 1523.0) (6319840.0, 1528.0) (6339840.0, 1534.0) (6359840.0, 1537.0) (6379840.0, 1540.0) (6399840.0, 1546.0) (6419840.0, 1549.0) (6439840.0, 1552.0) (6459830.0, 1558.0) (6479830.0, 1563.0) (6499830.0, 1568.0) (6519830.0, 1574.0) (6539830.0, 1579.0) (6559830.0, 1584.0) (6579830.0, 1590.0) (6599830.0, 1593.0) (6619830.0, 1598.0) (6639830.0, 1604.0) (6659830.0, 1607.0) (6679830.0, 1612.0) (6699830.0, 1618.0) (6719830.0, 1621.0) (6739830.0, 1626.0) (6759830.0, 1632.0) (6779830.0, 1637.0) (6799830.0, 1642.0) (6819830.0, 1648.0) (6839820.0, 1653.0) (6859820.0, 1658.0) (6879820.0, 1664.0) (6899820.0, 1671.0) (6919820.0, 1676.0) (6939820.0, 1684.0) (6959820.0, 1687.0) (6979820.0, 1692.0) (6999820.0, 1700.0) (7019820.0, 1705.0) (7039820.0, 1708.0) (7059820.0, 1714.0) (7079820.0, 1717.0) (7099820.0, 1722.0) (7119820.0, 1728.0) (7139820.0, 1733.0) (7159820.0, 1738.0) (7179820.0, 1746.0) (7199820.0, 1749.0) (7219820.0, 1752.0) (7239820.0, 1758.0) (7259810.0, 1761.0) (7279810.0, 1766.0) (7299810.0, 1772.0) (7319810.0, 1777.0) (7339810.0, 1780.0) (7359810.0, 1788.0) (7379810.0, 1791.0) (7399810.0, 1798.0) (7419810.0, 1804.0) (7439810.0, 1809.0) (7459810.0, 1812.0) (7479810.0, 1820.0) (7499810.0, 1823.0) (7519810.0, 1830.0) (7539810.0, 1836.0) (7559810.0, 1841.0) (7579810.0, 1844.0) (7599810.0, 1850.0) (7619800.0, 1853.0) (7639800.0, 1858.0) (7659800.0, 1864.0) (7679800.0, 1869.0) (7699800.0, 1874.0) (7719800.0, 1878.0) (7739800.0, 1883.0) (7759800.0, 1890.0) (7779800.0, 1894.0) (7799800.0, 1897.0) (7819800.0, 1900.0) (7839800.0, 1906.0) (7859800.0, 1911.0) (7879800.0, 1916.0) (7899800.0, 1922.0) (7919800.0, 1927.0) (7939800.0, 1932.0) (7959800.0, 1938.0) (7979800.0, 1943.0) (7999800.0, 1946.0) (8019800.0, 1954.0) (8039790.0, 1959.0) (8059790.0, 1964.0) (8079790.0, 1970.0) (8099790.0, 1973.0) (8119790.0, 1978.0) (8139790.0, 1984.0) (8159790.0, 1987.0) (8179790.0, 1992.0) (8199790.0, 1998.0) (8219790.0, 2003.0) (8239790.0, 2006.0) (8259790.0, 2010.0) (8279790.0, 2015.0) (8299790.0, 2018.0) (8319790.0, 2026.0) (8339790.0, 2031.0) (8359790.0, 2036.0) (8379790.0, 2042.0) (8399780.0, 2047.0) (8419780.0, 2050.0) (8439780.0, 2056.0) (8459780.0, 2061.0) (8479780.0, 2066.0) (8499780.0, 2070.0) (8519780.0, 2075.0) (8539780.0, 2078.0) (8559780.0, 2082.0) (8579780.0, 2087.0) (8599780.0, 2090.0) (8619780.0, 2094.0) (8639780.0, 2097.0) (8659780.0, 2104.0) (8679780.0, 2108.0) (8699780.0, 2113.0) (8719780.0, 2118.0) (8739780.0, 2124.0) (8759780.0, 2127.0) (8779780.0, 2130.0) (8799780.0, 2138.0) (8819770.0, 2141.0) (8839770.0, 2144.0) (8859770.0, 2152.0) (8879770.0, 2157.0) (8899770.0, 2162.0) (8919770.0, 2168.0) (8939770.0, 2171.0) (8959770.0, 2176.0) (8979770.0, 2182.0) (8999770.0, 2185.0) (9019770.0, 2192.0) (9039770.0, 2196.0) (9059770.0, 2201.0) (9079770.0, 2204.0) (9099770.0, 2212.0) (9119770.0, 2217.0) (9139770.0, 2220.0) (9159770.0, 2226.0) (9179760.0, 2229.0) (9199760.0, 2236.0) (9219760.0, 2240.0) (9239760.0, 2245.0) (9259760.0, 2250.0) (9279760.0, 2256.0) (9299760.0, 2259.0) (9319760.0, 2264.0) (9339760.0, 2270.0) (9359760.0, 2275.0) (9379760.0, 2278.0) (9399760.0, 2284.0) (9419760.0, 2289.0) (9439760.0, 2294.0) (9459760.0, 2300.0) (9479760.0, 2305.0) (9499760.0, 2308.0) (9519760.0, 2314.0) (9539760.0, 2319.0) (9559760.0, 2322.0) (9579760.0, 2328.0) (9599750.0, 2333.0) (9619750.0, 2338.0) (9639750.0, 2344.0) (9659750.0, 2349.0) (9679750.0, 2354.0) (9699750.0, 2358.0) (9719750.0, 2365.0) (9739750.0, 2370.0) (9759750.0, 2376.0) (9779750.0, 2381.0) (9799750.0, 2384.0) (9819750.0, 2390.0) (9839750.0, 2397.0) (9859750.0, 2400.0) (9879750.0, 2406.0) (9899750.0, 2411.0) (9919750.0, 2416.0) (9939750.0, 2422.0) (9959740.0, 2427.0) (9979740.0, 2432.0) (9999740.0, 2438.0) };
\addlegendentry{ \scriptsize Quantum communication - minimum}
\addplot[dash pattern=on 2pt off 2pt,color={rgb,1:red,0.1803921568627451; green,0.38823529411764707; blue,0.9019607843137255}] coordinates {
	(0.0, 1.0) (19999.5, 9.0) (39999.0, 14.0) (59998.5, 19.0) (79998.0, 27.0) (99997.4, 32.0) (119997.0, 35.0) (139996.0, 43.0) (159996.0, 48.0) (179995.0, 53.0) (199995.0, 59.0) (219994.0, 66.0) (239994.0, 69.0) (259993.0, 75.0) (279993.0, 80.0) (299992.0, 85.0) (319992.0, 93.0) (339991.0, 96.0) (359991.0, 101.0) (379990.0, 109.0) (399990.0, 112.0) (419989.0, 117.0) (439989.0, 125.0) (459988.0, 128.0) (479988.0, 133.0) (499987.0, 139.0) (519987.0, 144.0) (539986.0, 149.0) (559986.0, 155.0) (579985.0, 160.0) (599985.0, 165.0) (619984.0, 169.0) (639984.0, 174.0) (659983.0, 181.0) (679983.0, 187.0) (699982.0, 190.0) (719982.0, 195.0) (739981.0, 201.0) (759981.0, 206.0) (779980.0, 211.0) (799980.0, 217.0) (819979.0, 220.0) (839978.0, 225.0) (859978.0, 231.0) (879978.0, 236.0) (899977.0, 241.0) (919976.0, 249.0) (939976.0, 254.0) (959975.0, 259.0) (979975.0, 265.0) (999974.0, 270.0) (1019970.0, 275.0) (1039970.0, 279.0) (1059970.0, 284.0) (1079970.0, 289.0) (1099970.0, 297.0) (1119970.0, 300.0) (1139970.0, 305.0) (1159970.0, 311.0) (1179970.0, 314.0) (1199970.0, 321.0) (1219970.0, 327.0) (1239970.0, 330.0) (1259970.0, 335.0) (1279970.0, 341.0) (1299970.0, 346.0) (1319970.0, 351.0) (1339970.0, 359.0) (1359970.0, 364.0) (1379960.0, 369.0) (1399960.0, 375.0) (1419960.0, 380.0) (1439960.0, 385.0) (1459960.0, 391.0) (1479960.0, 396.0) (1499960.0, 401.0) (1519960.0, 409.0) (1539960.0, 414.0) (1559960.0, 421.0) (1579960.0, 427.0) (1599960.0, 432.0) (1619960.0, 435.0) (1639960.0, 441.0) (1659960.0, 446.0) (1679960.0, 449.0) (1699960.0, 457.0) (1719960.0, 462.0) (1739960.0, 465.0) (1759960.0, 471.0) (1779950.0, 476.0) (1799950.0, 481.0) (1819950.0, 485.0) (1839950.0, 490.0) (1859950.0, 495.0) (1879950.0, 503.0) (1899950.0, 506.0) (1919950.0, 511.0) (1939950.0, 515.0) (1959950.0, 518.0) (1979950.0, 523.0) (1999950.0, 529.0) (2019950.0, 534.0) (2039950.0, 539.0) (2059950.0, 545.0) (2079950.0, 552.0) (2099950.0, 557.0) (2119950.0, 563.0) (2139950.0, 570.0) (2159940.0, 575.0) (2179940.0, 583.0) (2199940.0, 586.0) (2219940.0, 591.0) (2239940.0, 595.0) (2259940.0, 598.0) (2279940.0, 605.0) (2299940.0, 611.0) (2319940.0, 616.0) (2339940.0, 621.0) (2359940.0, 625.0) (2379940.0, 630.0) (2399940.0, 635.0) (2419940.0, 643.0) (2439940.0, 646.0) (2459940.0, 649.0) (2479940.0, 655.0) (2499940.0, 662.0) (2519940.0, 667.0) (2539940.0, 673.0) (2559930.0, 678.0) (2579930.0, 683.0) (2599930.0, 687.0) (2619930.0, 692.0) (2639930.0, 695.0) (2659930.0, 703.0) (2679930.0, 706.0) (2699930.0, 711.0) (2719930.0, 717.0) (2739930.0, 722.0) (2759930.0, 727.0) (2779930.0, 733.0) (2799930.0, 736.0) (2819930.0, 741.0) (2839930.0, 747.0) (2859930.0, 752.0) (2879930.0, 757.0) (2899930.0, 765.0) (2919930.0, 768.0) (2939920.0, 773.0) (2959920.0, 779.0) (2979920.0, 784.0) (2999920.0, 787.0) (3019920.0, 793.0) (3039920.0, 796.0) (3059920.0, 801.0) (3079920.0, 807.0) (3099920.0, 812.0) (3119920.0, 817.0) (3139920.0, 823.0) (3159920.0, 828.0) (3179920.0, 833.0) (3199920.0, 839.0) (3219920.0, 844.0) (3239920.0, 849.0) (3259920.0, 855.0) (3279920.0, 858.0) (3299920.0, 863.0) (3319920.0, 871.0) (3339910.0, 874.0) (3359910.0, 879.0) (3379910.0, 885.0) (3399910.0, 890.0) (3419910.0, 895.0) (3439910.0, 901.0) (3459910.0, 906.0) (3479910.0, 911.0) (3499910.0, 915.0) (3519910.0, 920.0) (3539910.0, 923.0) (3559910.0, 929.0) (3579910.0, 934.0) (3599910.0, 939.0) (3619910.0, 945.0) (3639910.0, 950.0) (3659910.0, 955.0) (3679910.0, 961.0) (3699910.0, 966.0) (3719900.0, 971.0) (3739900.0, 977.0) (3759900.0, 980.0) (3779900.0, 985.0) (3799900.0, 991.0) (3819900.0, 996.0) (3839900.0, 1001.0) (3859900.0, 1007.0) (3879900.0, 1010.0) (3899900.0, 1015.0) (3919900.0, 1021.0) (3939900.0, 1026.0) (3959900.0, 1031.0) (3979900.0, 1037.0) (3999900.0, 1042.0) (4019900.0, 1047.0) (4039900.0, 1053.0) (4059900.0, 1058.0) (4079900.0, 1061.0) (4099900.0, 1069.0) (4119890.0, 1072.0) (4139890.0, 1079.0) (4159890.0, 1085.0) (4179890.0, 1090.0) (4199890.0, 1093.0) (4219890.0, 1099.0) (4239890.0, 1102.0) (4259890.0, 1107.0) (4279890.0, 1115.0) (4299890.0, 1120.0) (4319890.0, 1123.0) (4339890.0, 1129.0) (4359890.0, 1136.0) (4379890.0, 1141.0) (4399890.0, 1147.0) (4419890.0, 1152.0) (4439890.0, 1157.0) (4459890.0, 1165.0) (4479890.0, 1170.0) (4499880.0, 1173.0) (4519880.0, 1179.0) (4539880.0, 1182.0) (4559880.0, 1187.0) (4579880.0, 1195.0) (4599880.0, 1200.0) (4619880.0, 1205.0) (4639880.0, 1209.0) (4659880.0, 1214.0) (4679880.0, 1219.0) (4699880.0, 1225.0) (4719880.0, 1228.0) (4739880.0, 1233.0) (4759880.0, 1239.0) (4779880.0, 1242.0) (4799880.0, 1247.0) (4819880.0, 1253.0) (4839880.0, 1258.0) (4859880.0, 1263.0) (4879880.0, 1269.0) (4899870.0, 1274.0) (4919870.0, 1279.0) (4939870.0, 1287.0) (4959870.0, 1292.0) (4979870.0, 1297.0) (4999870.0, 1301.0) (5019870.0, 1304.0) (5039870.0, 1309.0) (5059870.0, 1315.0) (5079870.0, 1322.0) (5099870.0, 1325.0) (5119870.0, 1331.0) (5139870.0, 1336.0) (5159870.0, 1339.0) (5179870.0, 1345.0) (5199870.0, 1350.0) (5219870.0, 1357.0) (5239870.0, 1361.0) (5259870.0, 1366.0) (5279860.0, 1371.0) (5299860.0, 1377.0) (5319860.0, 1382.0) (5339860.0, 1387.0) (5359860.0, 1395.0) (5379860.0, 1400.0) (5399860.0, 1403.0) (5419860.0, 1407.0) (5439860.0, 1412.0) (5459860.0, 1417.0) (5479860.0, 1423.0) (5499860.0, 1428.0) (5519860.0, 1433.0) (5539860.0, 1441.0) (5559860.0, 1446.0) (5579860.0, 1449.0) (5599860.0, 1457.0) (5619860.0, 1462.0) (5639860.0, 1467.0) (5659860.0, 1473.0) (5679850.0, 1478.0) (5699850.0, 1483.0) (5719850.0, 1489.0) (5739850.0, 1492.0) (5759850.0, 1497.0) (5779850.0, 1503.0) (5799850.0, 1506.0) (5819850.0, 1509.0) (5839850.0, 1517.0) (5859850.0, 1520.0) (5879850.0, 1525.0) (5899850.0, 1529.0) (5919850.0, 1534.0) (5939850.0, 1539.0) (5959850.0, 1543.0) (5979850.0, 1548.0) (5999850.0, 1553.0) (6019850.0, 1559.0) (6039850.0, 1564.0) (6059840.0, 1569.0) (6079840.0, 1573.0) (6099840.0, 1578.0) (6119840.0, 1583.0) (6139840.0, 1589.0) (6159840.0, 1592.0) (6179840.0, 1597.0) (6199840.0, 1605.0) (6219840.0, 1608.0) (6239840.0, 1611.0) (6259840.0, 1617.0) (6279840.0, 1622.0) (6299840.0, 1625.0) (6319840.0, 1631.0) (6339840.0, 1636.0) (6359840.0, 1641.0) (6379840.0, 1645.0) (6399840.0, 1650.0) (6419840.0, 1655.0) (6439840.0, 1663.0) (6459830.0, 1666.0) (6479830.0, 1671.0) (6499830.0, 1677.0) (6519830.0, 1682.0) (6539830.0, 1687.0) (6559830.0, 1691.0) (6579830.0, 1696.0) (6599830.0, 1701.0) (6619830.0, 1707.0) (6639830.0, 1710.0) (6659830.0, 1715.0) (6679830.0, 1721.0) (6699830.0, 1726.0) (6719830.0, 1729.0) (6739830.0, 1737.0) (6759830.0, 1742.0) (6779830.0, 1747.0) (6799830.0, 1753.0) (6819830.0, 1758.0) (6839820.0, 1761.0) (6859820.0, 1767.0) (6879820.0, 1772.0) (6899820.0, 1777.0) (6919820.0, 1781.0) (6939820.0, 1786.0) (6959820.0, 1791.0) (6979820.0, 1797.0) (6999820.0, 1800.0) (7019820.0, 1805.0) (7039820.0, 1813.0) (7059820.0, 1818.0) (7079820.0, 1823.0) (7099820.0, 1827.0) (7119820.0, 1834.0) (7139820.0, 1839.0) (7159820.0, 1845.0) (7179820.0, 1852.0) (7199820.0, 1855.0) (7219820.0, 1859.0) (7239820.0, 1864.0) (7259810.0, 1867.0) (7279810.0, 1871.0) (7299810.0, 1876.0) (7319810.0, 1881.0) (7339810.0, 1887.0) (7359810.0, 1892.0) (7379810.0, 1895.0) (7399810.0, 1903.0) (7419810.0, 1906.0) (7439810.0, 1911.0) (7459810.0, 1917.0) (7479810.0, 1924.0) (7499810.0, 1929.0) (7519810.0, 1935.0) (7539810.0, 1940.0) (7559810.0, 1947.0) (7579810.0, 1951.0) (7599810.0, 1956.0) (7619800.0, 1961.0) (7639800.0, 1967.0) (7659800.0, 1972.0) (7679800.0, 1977.0) (7699800.0, 1983.0) (7719800.0, 1986.0) (7739800.0, 1991.0) (7759800.0, 1997.0) (7779800.0, 2002.0) (7799800.0, 2005.0) (7819800.0, 2011.0) (7839800.0, 2016.0) (7859800.0, 2021.0) (7879800.0, 2027.0) (7899800.0, 2032.0) (7919800.0, 2037.0) (7939800.0, 2043.0) (7959800.0, 2050.0) (7979800.0, 2055.0) (7999800.0, 2061.0) (8019800.0, 2066.0) (8039790.0, 2069.0) (8059790.0, 2075.0) (8079790.0, 2078.0) (8099790.0, 2083.0) (8119790.0, 2087.0) (8139790.0, 2090.0) (8159790.0, 2093.0) (8179790.0, 2099.0) (8199790.0, 2104.0) (8219790.0, 2107.0) (8239790.0, 2113.0) (8259790.0, 2118.0) (8279790.0, 2121.0) (8299790.0, 2127.0) (8319790.0, 2130.0) (8339790.0, 2135.0) (8359790.0, 2143.0) (8379790.0, 2146.0) (8399780.0, 2151.0) (8419780.0, 2157.0) (8439780.0, 2162.0) (8459780.0, 2165.0) (8479780.0, 2171.0) (8499780.0, 2174.0) (8519780.0, 2179.0) (8539780.0, 2185.0) (8559780.0, 2190.0) (8579780.0, 2195.0) (8599780.0, 2201.0) (8619780.0, 2204.0) (8639780.0, 2207.0) (8659780.0, 2215.0) (8679780.0, 2220.0) (8699780.0, 2225.0) (8719780.0, 2231.0) (8739780.0, 2236.0) (8759780.0, 2241.0) (8779780.0, 2247.0) (8799780.0, 2252.0) (8819770.0, 2255.0) (8839770.0, 2261.0) (8859770.0, 2266.0) (8879770.0, 2271.0) (8899770.0, 2277.0) (8919770.0, 2282.0) (8939770.0, 2287.0) (8959770.0, 2291.0) (8979770.0, 2294.0) (8999770.0, 2299.0) (9019770.0, 2307.0) (9039770.0, 2310.0) (9059770.0, 2315.0) (9079770.0, 2321.0) (9099770.0, 2326.0) (9119770.0, 2329.0) (9139770.0, 2337.0) (9159770.0, 2342.0) (9179760.0, 2345.0) (9199760.0, 2351.0) (9219760.0, 2356.0) (9239760.0, 2359.0) (9259760.0, 2365.0) (9279760.0, 2372.0) (9299760.0, 2375.0) (9319760.0, 2381.0) (9339760.0, 2386.0) (9359760.0, 2389.0) (9379760.0, 2397.0) (9399760.0, 2402.0) (9419760.0, 2407.0) (9439760.0, 2413.0) (9459760.0, 2418.0) (9479760.0, 2421.0) (9499760.0, 2429.0) (9519760.0, 2434.0) (9539760.0, 2441.0) (9559760.0, 2447.0) (9579760.0, 2452.0) (9599750.0, 2455.0) (9619750.0, 2459.0) (9639750.0, 2464.0) (9659750.0, 2469.0) (9679750.0, 2475.0) (9699750.0, 2480.0) (9719750.0, 2483.0) (9739750.0, 2491.0) (9759750.0, 2494.0) (9779750.0, 2499.0) (9799750.0, 2505.0) (9819750.0, 2508.0) (9839750.0, 2513.0) (9859750.0, 2517.0) (9879750.0, 2522.0) (9899750.0, 2527.0) (9919750.0, 2533.0) (9939750.0, 2538.0) (9959740.0, 2545.0) (9979740.0, 2551.0) (9999740.0, 2554.0) };
\addlegendentry{\scriptsize Quantum communication - maximum}
\end{axis}
\end{tikzpicture}


==> sequentialFiring.tex <==
%% TikZ style options %%
\begin{tikzpicture}[font=\scriptsize, xscale=0.2, yscale=0.3, x=0.5pt, y=0.5pt]
%% the figure can be scaled by changing xscale and yscale or the size of the x- and y-coordinates
%% positions of place/transition labels that are currently fixed to label=135 degrees
%% these can be adjusted by adjusting either the coordinates, the label distance or the label degree
%% that is placed right after the 'label-distance'. 90: is above (default), 180 is left, 270 is below etc.
%% The curving of arcs can be done by adjusting bend left/right=XX
%% labels may be slightly skewed compared to the Tapaal drawing due to rounding.
%% This can be adjusted by tuning the coordinates of the label, or the degree (see above)
%% The box containing global variables can also be moved by adjusting the anchor points / bounding box in the [globalBox] node at the end of the Tikz document
\tikzstyle{arc}=[->,>=stealth,thick]
\tikzstyle{transportArc}=[->,>=diamond,thick]
\tikzstyle{inhibArc}=[->,>=o,thick]
\tikzstyle{every place}=[minimum size=6mm,thick]
\tikzstyle{every transition} = [fill=black,minimum width=2mm,minimum height=5mm]
\tikzstyle{every token}=[fill=white,text=black]
\tikzstyle{sharedplace}=[place,minimum size=7.5mm,dashed,thin]
\tikzstyle{sharedtransition}=[transition, fill opacity=0, minimum width=3.5mm, minimum height=6.5mm,dashed]
\tikzstyle{urgenttransition}=[place,fill=white,minimum size=2.0mm,thin]
\tikzstyle{uncontrollabletransition}=[transition,fill=white,draw=black,very thick]
\tikzstyle{globalBox} = [draw,thick,align=left]
%% TikZ-figure elements %%
\node[place, label={[align=left,label distance=0cm]270:$\mathit{p_0}$}] at (945,-495) (P0) {};
\node at (945.0,-495.0){0};
\node[place, label={[align=left,label distance=0cm]90:$\mathit{p_1}$}] at (585,-135) (P1) {};
\node[place, label={[align=left,label distance=0cm]90:$\mathit{p_2}$}] at (1665,-495) (P2) {};
\node[transition, label={[align=left,label distance=0cm]0:$\mathit{t_0}$\\$\mathit{constant(1.0)}$ \\$\mathit{W=\infty}$ }] at (945,-135) (T0) {};
\node[transition, label={[align=left,label distance=0cm]270:$\mathit{t_2}$\\$\mathit{constant(0.0)}$ }] at (585,-495) (T1) {};
\node[transition, label={[align=left,label distance=0cm]90:$\mathit{t_1}$\\$\mathit{constant(1.0)}$ }] at (1305,-495) (T2) {};
% Arc between P0 and T0
\draw[arc,pos=0.5] (P0) to node[bend right=0,auto,align=left] { } (T0);
% Arc between T0 and P1
\draw[arc,pos=0.5] (T0) to node[bend right=0,auto,align=left] {} (P1);
% Arc between P1 and T1
\draw[arc,pos=0.5] (P1) to node[bend right=0,auto,align=left] {} (T1);
% Arc between T1 and P0
\draw[arc,pos=0.5] (T1) to node[bend right=0,auto,align=left] {} (P0);
% Arc between P0 and T2
\draw[arc,pos=0.5] (P0) to node[bend right=0,auto,align=left] { } (T2);
% Arc between T2 and P2
\draw[arc,pos=0.5] (T2) to node[bend right=0,auto,align=left] {} (P2);

\end{tikzpicture}


==> smc-spectrum-figure-lowest.tex <==
%% TikZ style options %%
\begin{tikzpicture}[font=\scriptsize, xscale=0.45, yscale=0.45, x=1.33pt, y=1.33pt]
%% the figure can be scaled by changing xscale and yscale or the size of the x- and y-coordinates
%% positions of place/transition labels that are currently fixed to label=135 degrees
%% these can be adjusted by adjusting either the coordinates, the label distance or the label degree
%% that is placed right after the 'label-distance'. 90: is above (default), 180 is left, 270 is below etc.
%% The curving of arcs can be done by adjusting bend left/right=XX
%% labels may be slightly skewed compared to the Tapaal drawing due to rounding.
%% This can be adjusted by tuning the coordinates of the label, or the degree (see above)
%% The box containing global variables can also be moved by adjusting the anchor points / bounding box in the [globalBox] node at the end of the Tikz document
\tikzstyle{arc}=[->,>=stealth,thick]
\tikzstyle{transportArc}=[->,>=diamond,thick]
\tikzstyle{inhibArc}=[->,>=o,thick]
\tikzstyle{every place}=[minimum size=6mm,thick]
\tikzstyle{every transition} = [fill=black,minimum width=2mm,minimum height=5mm]
\tikzstyle{every token}=[fill=white,text=black]
\tikzstyle{sharedplace}=[place,minimum size=7.5mm,dashed,thin]
\tikzstyle{sharedtransition}=[transition, fill opacity=0, minimum width=3.5mm, minimum height=6.5mm,dashed]
\tikzstyle{urgenttransition}=[place,fill=white,minimum size=2.0mm,thin]
\tikzstyle{uncontrollabletransition}=[transition,fill=white,draw=black,very thick]
\tikzstyle{globalBox} = [draw,thick,align=left]
%% TikZ-figure elements %%
\node[place, label={[align=left,label distance=0cm]90:$\mathit{demands}$\\$\mathit{[Modulation]}$ }] at (375,-45) (demands) {};
\node[sharedplace ] at (demands.center) { };
\node[place, label={[align=left,label distance=0cm]180:$\mathit{free}$\\$\mathit{[Slots]}$ \\$\mathit{1'Slots.all}$ }] at (245,-270) (free) {};
\node at (245.0,-270.0){$\mathrm{\#21}$};
\node[sharedplace ] at (free.center) { };
\node[place, label={[align=left,label distance=0cm]180:$\mathit{occupied}$\\$\mathit{[Occupied]}$ }] at (415,-270) (occupied) {};
\node[sharedplace ] at (occupied.center) { };
\node[place, label={[align=left,label distance=0cm]90:$\mathit{blocked}$ }] at (615,-45) (blocked) {};
\node[sharedplace ] at (blocked.center) { };
\node[place, label={[align=left,label distance=0cm,yshift=-2mm]100:$\mathit{counter}$\\$\mathit{[Slots]}$ }] at (495,-165) (counter) {};
\node[transition,rotate=-180, label={[align=left,label distance=0cm]270:$\mathit{arrive}$\\$\mathit{exponential(0.1)}$ }] at (270,-45) (arrive) {};
\node[transition, label={[align=left,label distance=0cm,xshift=3mm]270:$\mathit{release}$\\$\mathit{normal(3,1)}$ }] at (330,-375) (release) {};
\node[transition, label={[align=left,label distance=0cm]90:$\mathit{allocate}$\\$\mathit{constant(0.0)}$ \\$\mathit{W=\infty}$ \\$\mathit{s}$ $\mathit{\leq}$ $\mathit{18}$ }] at (330,-165) (allocate) {};
\node[urgenttransition] at (330,-165) (allocateurgetn) {};
\node[transition, label={[align=left,label distance=0cm,xshift=3mm]90:$\mathit{init}$\\$\mathit{constant(0)}$ }] at (495,-45) (init) {};
\node[urgenttransition] at (495,-45) (initurgent) {};
\node[transition, label={[align=left,label distance=0cm,xshift=2mm
]270:$\mathit{increment}$\\$\mathit{constant(0)}$ \\$\mathit{W=0}$ }] at (495,-270) (increment) {};
\node[urgenttransition] at (495,-270) (incrementurgent) {};
\node[transition, label={[align=left,label distance=0cm]270:$\mathit{block}$\\$\mathit{constant(0.0)}$ \\$\mathit{s}$ $\mathit{>=}$ $\mathit{18}$ }] at (615,-165) (block) {};
\node[urgenttransition] at (615,-165) (blockurgent) {};
% Arc between occupied and release
\draw[arc,pos=0.5] (occupied) to node[bend right=0,auto,align=left,xshift=-2mm] {$\mathit{}$ $\mathit{1'(s,}$ $\mathit{3)}$ } node[bend right=0,above,align=left,xshift=-2mm] {$[1,\infty)$ } (release);
% Arc between free and allocate
\draw[arc,pos=0.3] (free) to node[bend right=0,auto,align=left,xshift=2mm] {$\mathit{}$ $\mathit{1's}$ $\mathit{+}$ $\mathit{1'(s\!+\!1)}$ $\mathit{+}$ $\mathit{1'(s\!+\!2)}$ } (allocate);
% Arc between demands and init
\draw[arc,pos=0.5] (demands) to node[bend right=0,below,align=left] {$\mathit{}$ $\mathit{1'\textit{16QAM}}$ } (init);
% Arc between counter and allocate
\draw[arc,pos=0.5] (counter) to node[bend right=0,above,align=left] {$\mathit{}$ $\mathit{1's}$ } (allocate);
% Arc between counter and increment
\draw[arc,pos=0.5, bend right=20] (counter) to  node[bend right=0,left,align=left,xshift=1mm] {$\mathit{}$ $\mathit{1's}$ } (increment);
% Arc between counter and block
\draw[arc,pos=0.5] (counter) to node[bend right=0,auto,align=left] {$\mathit{}$ $\mathit{1's}$ } (block);
% Arc between arrive and demands
\draw[arc,pos=0.5] (arrive) to node[bend right=0,below,align=left] {\\$\mathit{1'mod}$ } (demands);
% Arc between release and free
\draw[arc,pos=0.4] (release) to node[bend right=0,auto,align=left,xshift=2mm] {\\$\mathit{1's}$ $\mathit{+}$ $\mathit{1'(s\!+\!1)}$ $\mathit{+}$ $\mathit{1'(s\!+\!2)}$ } (free);
% Arc between init and counter
\draw[arc,pos=0.5] (init) to node[bend right=0,auto,align=left] {\\$\mathit{1'0}$ } (counter);
% Arc between allocate and occupied
\draw[arc,pos=0.5] (allocate) to node[bend right=0,auto,align=left,xshift=-2mm] {\\$\mathit{1'(s,}$ $\mathit{3)}$ } (occupied);
% Arc between increment and counter
\draw[arc,pos=0.5, bend right=20,xshift=-1mm] (increment) to 
node[bend right=0,right,align=left] {\\$\mathit{1'(s\!+\!1)}$ } (counter);
% Arc between block and blocked
\draw[arc,pos=0.5] (block) to node[bend right=0,auto,align=left] { } (blocked);
%%Global box which contains global color types, variables and/or constants.
%\node [globalBox] (globalBox) at (current bounding box.north west) [anchor=south west] {Color Types:\\$\mathit{dot}$ \textbf{is} $\mathit{[dot]}$\\$\mathit{Modulation}$ \textbf{is} $\mathit{[DP\_16\_QAM, DP\_QPSK\_short, DP\_QPSK\_long]}$\\$\mathit{FrequencySlots}$ \textbf{is} $\mathit{[0,20]}$\\$\mathit{SpectrumSize}$ \textbf{is} $\mathit{[3,5]}$\\$\mathit{Occupied}$ \textbf{is} $\mathit{<FrequencySlots, SpectrumSize>}$\\\\Variables:\\ $\mathit{mod \textbf{ in } Modulation}$\\$\mathit{s \textbf{ in } FrequencySlots}$};
\end{tikzpicture}


==> smc-spectrum-figure-random.tex <==
%% TikZ style options %%


\begin{tikzpicture}[font=\scriptsize, xscale=0.45, yscale=0.45, x=1.33pt, y=1.33pt]
%% the figure can be scaled by changing xscale and yscale or the size of the x- and y-coordinates
%% positions of place/transition labels that are currently fixed to label=135 degrees
%% these can be adjusted by adjusting either the coordinates, the label distance or the label degree
%% that is placed right after the 'label-distance'. 90: is above (default), 180 is left, 270 is below etc.
%% The curving of arcs can be done by adjusting bend left/right=XX
%% labels may be slightly skewed compared to the Tapaal drawing due to rounding.
%% This can be adjusted by tuning the coordinates of the label, or the degree (see above)
%% The box containing global variables can also be moved by adjusting the anchor points / bounding box in the [globalBox] node at the end of the Tikz document
\tikzstyle{arc}=[->,>=stealth,thick]
\tikzstyle{transportArc}=[->,>=diamond,thick]
\tikzstyle{inhibArc}=[->,>=o,thick]
\tikzstyle{every place}=[minimum size=6mm,thick]
\tikzstyle{every transition} = [fill=black,minimum width=2mm,minimum height=5mm]
\tikzstyle{every token}=[fill=white,text=black]
\tikzstyle{sharedplace}=[place,minimum size=7.5mm,dashed,thin]
\tikzstyle{sharedtransition}=[transition, fill opacity=0, minimum width=3.5mm, minimum height=6.5mm,dashed]
\tikzstyle{urgenttransition}=[place,fill=white,minimum size=2.0mm,thin]
\tikzstyle{uncontrollabletransition}=[transition,fill=white,draw=black,very thick]
\tikzstyle{globalBox} = [draw,thick,align=left]
%% TikZ-figure elements %%
\node[place, label={[align=left,label distance=0cm]90:$\mathit{demands}$\\$\mathit{[Modulation]}$ }] at (405,-75) (demands) {};
\node[sharedplace ] at (demands.center) { };
\node[place, label={[align=left,label distance=0cm]180:$\mathit{free}$\\$\mathit{[Slots]}$ \\$\mathit{1'Slots.all}$ }] at (320,-285) (free) {};
\node at (320.0,-285.0){$\mathrm{\#21}$};
\node[sharedplace ] at (free.center) { };
\node[place, label={[align=left,label distance=0cm]180:$\mathit{occupied}$\\$\mathit{[Occupied]}$ }] at (490,-285) (occupied) {};
\node[sharedplace ] at (occupied.center) { };
\node[place, label={[align=left,label distance=0cm,xshift=1mm
]270:$\mathit{blocked}$ }] at (555,-180) (blocked) {};
\node[sharedplace ] at (blocked.center) { };
\node[transition,rotate=-180, label={[align=left,label distance=0cm]270:$\mathit{arrive}$\\$\mathit{exponential(0.1)}$ }] at (255,-75) (arrive) {};
\node[transition, label={[align=left,label distance=0cm]90:$\mathit{block}$\\$\mathit{constant(0)}$ \\$\mathit{W=0}$ }] at (555,-75) (block) {};
\node[urgenttransition] at (555,-75) (blockurgent) {};
\node[transition, label={[align=left,label distance=0cm,xshift=3mm]270:$\mathit{release}$\\$\mathit{normal(3,1)}$ }] at (405,-390) (release) {};
\node[transition, label={[align=left,label distance=0cm,yshift=3mm]180:$\mathit{allocate}$\\$\mathit{constant(0)}$ \\$\mathit{s}$ $\mathit{\leq}$ $\mathit{18}$ }] at (405,-180) (allocate) {};
\node[urgenttransition] at (405,-180) (allocateurgent) {};
% Arc between demands and block
\draw[arc,pos=0.5] (demands) to node[bend right=0,below,align=left] {$\mathit{}$ $\mathit{1'mod}$ } (block);
% Arc between occupied and release
\draw[arc,pos=0.5] (occupied) to node[bend right=0,auto,align=left,xshift=-2mm] {$\mathit{}$ $\mathit{1'(s,}$ $\mathit{3)}$ } node[bend right=0,above,align=left,xshift=-2mm] {$[1,\infty)$ }  (release);
% Arc between demands and allocate
\draw[arc,pos=0.5] (demands) to node[bend right=0,auto,align=left] {$\mathit{}$ $\mathit{1'\textit{16QAM}}$ } (allocate);
% Arc between free and allocate
\draw[arc,pos=0.5] (free) to node[bend right=0,auto,align=left,xshift=2mm] {$\mathit{}$ $\mathit{1's}$ $\mathit{+}$ $\mathit{1'(s\!+\!1)}$ $\mathit{+}$ $\mathit{1'(s\!+\!2)}$ } (allocate);
% Arc between arrive and demands
\draw[arc,pos=0.5] (arrive) to node[bend right=0,below,align=left] {\\$\mathit{1'mod}$ } (demands);
% Arc between block and blocked
\draw[arc,pos=0.5] (block) to node[bend right=0,auto,align=left] { } (blocked);
% Arc between release and free
\draw[arc,pos=0.5] (release) to node[bend right=0,auto,align=left,xshift=2mm] {\\$\mathit{1's}$ $\mathit{+}$ $\mathit{1'(s\!+\!1)}$ $\mathit{+}$ $\mathit{1'(s\!+\!2)}$ } (free);
% Arc between allocate and occupied
\draw[arc,pos=0.5] (allocate) to node[bend right=0,auto,align=left,xshift=-2mm] {\\$\mathit{1'(s,}$ $\mathit{3)}$ } (occupied);
%%Global box which contains global color types, variables and/or constants.
%\node [globalBox,xshift=0mm] (globalBox) at (current bounding box.north west) [anchor=south west] {
%Color Types:\\$\mathit{Modulation}$ \textbf{is} $[\textit{DP16QAM, DPQPSKshort, DPQPSKlong}]$\\$\mathit{Slots}$ \textbf{is} $\mathit{[0,20]}$\\$\mathit{SpectrumSize}$ \textbf{is} $\mathit{[3,5]}$\\$\mathit{Occupied}$ \textbf{is} [$\mathit{Slots, SpectrumSize}$]\\\\Variables:\\ $\mathit{mod \textbf{ in } Modulation}$\\$\mathit{s \textbf{ in } Slots}$};
\end{tikzpicture}


==> wood_cutting.tex <==
%% TikZ style options %%
\begin{tikzpicture}[font=\scriptsize, xscale=0.6, yscale=0.6, x=1pt, y=1pt]
%% the figure can be scaled by changing xscale and yscale or the size of the x- and y-coordinates
%% positions of place/transition labels that are currently fixed to label=135 degrees
%% these can be adjusted by adjusting either the coordinates, the label distance or the label degree
%% that is placed right after the 'label-distance'. 90: is above (default), 180 is left, 270 is below etc.
%% The curving of arcs can be done by adjusting bend left/right=XX
%% labels may be slightly skewed compared to the Tapaal drawing due to rounding.
%% This can be adjusted by tuning the coordinates of the label, or the degree (see above)
%% The box containing global variables can also be moved by adjusting the anchor points / bounding box in the [globalBox] node at the end of the Tikz document
\tikzstyle{arc}=[->,>=stealth,thick]
\tikzstyle{transportArc}=[->,>=diamond,thick]
\tikzstyle{inhibArc}=[->,>=o,thick]
\tikzstyle{every place}=[minimum size=6mm,thick]
\tikzstyle{every transition} = [fill=black,minimum width=2mm,minimum height=5mm]
\tikzstyle{every token}=[fill=white,text=black]
\tikzstyle{sharedplace}=[place,minimum size=7.5mm,dashed,thin]
\tikzstyle{sharedtransition}=[transition, fill opacity=0, minimum width=3.5mm, minimum height=6.5mm,dashed]
\tikzstyle{urgenttransition}=[place,fill=white,minimum size=2.0mm,thin]
\tikzstyle{uncontrollabletransition}=[transition,fill=white,draw=black,very thick]
\tikzstyle{globalBox} = [draw,thick,align=left]
%% TikZ-figure elements %%
\node[place, label={[align=left,label distance=0cm]270:$\mathit{Molded}$}] at (1440,-180) (Molded) {};
\node[place, label={[align=left,label distance=0cm]0:$\mathit{Remolded}$}] at (1440,-285) (Remolded) {};
\node[place, label={[align=left,label distance=0cm]270:$\mathit{Accepted}$}] at (585,-180) (Accepted) {};
\node[place, label={[align=left,label distance=0cm]90:$\mathit{Reproduce}$}] at (585,-285) (Reproduce) {};
\node[place, label={[align=left,label distance=0cm]90:$\mathit{Coated}$}] at (345,-630) (Coated) {};
\node[place, label={[align=left,label distance=0cm]270:$\mathit{Pending}$}] at (345,-180) (Pending) {};
\node[place, label={[align=left,label distance=0cm]270:$\mathit{Planned}$}] at (1140,-180) (Planned) {};
\node[place, label={[align=left,label distance=0cm]270:$\mathit{CutMembers}$}] at (870,-180) (CutMembers) {};
\node[place, label={[align=left,label distance=0cm]270:$\mathit{ReCutMembers}$}] at (870,-285) (ReCutMembers) {};
\node[place, label={[align=left,label distance=0cm]270:$\mathit{RePlaned}$}] at (1140,-285) (RePlaned) {};
\node[place, label={[align=left,label distance=0cm]270:$\mathit{Glued}$}] at (1440,-570) (Glued) {};
\node[place, label={[align=left,label distance=0cm]270:$\mathit{ReGlued}$}] at (1440,-705) (ReGlued) {};
\node[place, label={[align=left,label distance=0cm]270:$\mathit{Dipped}$}] at (1140,-570) (Dipped) {};
\node[place, label={[align=left,label distance=0cm]270:$\mathit{ReDipped}$}] at (1140,-705) (ReDipped) {};
\node[place, label={[align=left,label distance=0cm]270:$\mathit{Sanded}$}] at (870,-570) (Sanded) {};
\node[place, label={[align=left,label distance=0cm]270:$\mathit{ReSanded}$}] at (870,-705) (ReSanded) {};
\node[place, label={[align=left,label distance=0cm]90:$\mathit{PrimerApplied}$}] at (585,-570) (PrimerApplied) {};
\node[place, label={[align=left,label distance=0cm]270:$\mathit{PrimerReApplied}$}] at (585,-705) (PrimerReApplied) {};
\node[place, label={[align=left,label distance=0cm]90:$\mathit{Fixed}$}] at (585,-825) (Fixed) {};
\node[place, label={[align=left,label distance=0cm]90:$\mathit{Joined}$}] at (870,-825) (Joined) {};
\node[transition,rotate=-45, label={[align=left,label distance=0cm]135:$\mathit{arriveSingle}$\\$\mathit{exponential(0.06)}$ }] at (240,-105) (arriveSingle) {};
\node[transition,rotate=-270, label={[align=left,label distance=0cm]0:$\mathit{arriveAverage}$\\$\mathit{exponential(0.0828)}$ }] at (345,-90) (arriveAverage) {};
\node[transition,rotate=-135, label={[align=left,label distance=0cm]180:$\mathit{arriveBig}$\\$\mathit{exponential(7.18E-4)}$ }] at (450,-105) (arriveBig) {};
\node[transition, label={[align=left,label distance=0cm]270:$\mathit{accept}$\\$\mathit{constant(0.0)}$ }] at (465,-180) (accept) {};
\node[urgenttransition] at (accept.center) { };
\node[transition, label={[align=left,label distance=0cm]90:$\mathit{Cut}$\\$\mathit{constant(0.0556)}$ }] at (735,-180) (Cut) {};
\node[transition, label={[align=left,label distance=0cm]90:$\mathit{Plane}$\\$\mathit{constant(0.0104)}$ }] at (1005,-180) (Plane) {};
\node[transition, label={[align=left,label distance=0cm]90:$\mathit{Mold}$\\$\mathit{constant(0.05)}$ }] at (1290,-180) (Mold) {};
\node[transition, label={[align=left,label distance=0cm]90:$\mathit{ReCut}$\\$\mathit{constant(0.0556)}$ }] at (735,-285) (ReCut) {};
\node[transition, label={[align=left,label distance=0cm]90:$\mathit{RePlane}$\\$\mathit{constant(0.0104)}$ }] at (1005,-285) (RePlane) {};
\node[transition, label={[align=left,label distance=0cm]90:$\mathit{ReMold}$\\$\mathit{constant(0.05)}$ }] at (1290,-285) (ReMold) {};
\node[transition,rotate=-90, label={[align=left,label distance=0cm]90:$\mathit{md1}$\\$\mathit{exponential(0.32)}$ }] at (870,-105) (md1) {};
\node[transition,rotate=-90, label={[align=left,label distance=0cm]90:$\mathit{md2}$\\$\mathit{exponential(0.0667)}$ }] at (1140,-75) (md2) {};
\node[transition,rotate=-90, label={[align=left,label distance=0cm]90:$\mathit{md3}$\\$\mathit{exponential(0.02)}$ }] at (1440,-30) (md3) {};
\node[transition, label={[align=left,label distance=0cm]270:$\mathit{Glue}$\\$\mathit{constant(0.1667)}$ }] at (1590,-570) (Glue) {};
\node[transition, label={[align=left,label distance=0cm]270:$\mathit{ReGlue}$\\$\mathit{constant(0.1667)}$ }] at (1590,-705) (ReGlue) {};
\node[transition, label={[align=left,label distance=0cm]90:$\mathit{Dip}$\\$\mathit{constant(0.0333)}$ }] at (1290,-570) (Dip) {};
\node[transition, label={[align=left,label distance=0cm]90:$\mathit{Sand}$\\$\mathit{constant(0.2)}$ }] at (1005,-570) (Sand) {};
\node[transition, label={[align=left,label distance=0cm]90:$\mathit{ApplyPrimer}$\\$\mathit{constant(0.1111)}$ }] at (735,-570) (ApplyPrimer) {};
\node[transition, label={[align=left,label distance=0cm]90:$\mathit{Coat}$\\$\mathit{constant(0.1111)}$ }] at (465,-570) (Coat) {};
\node[transition, label={[align=left,label distance=0cm]270:$\mathit{ReCoat}$\\$\mathit{constant(0.1111)}$ }] at (465,-705) (ReCoat) {};
\node[transition, label={[align=left,label distance=0cm]90:$\mathit{ReapplyPrimer}$\\$\mathit{constant(0.1111)}$ }] at (735,-705) (ReapplyPrimer) {};
\node[transition, label={[align=left,label distance=0cm]90:$\mathit{ReSand}$\\$\mathit{constant(0.2)}$ }] at (1005,-705) (ReSand) {};
\node[transition, label={[align=left,label distance=0cm]90:$\mathit{ReDip}$\\$\mathit{constant(0.0333)}$ }] at (1290,-705) (ReDip) {};
\node[transition,rotate=-90, label={[align=left,label distance=0cm]180:$\mathit{md4}$\\$\mathit{exponential(0.1)}$ }] at (1380,-390) (md4) {};
\node[transition,rotate=-90, label={[align=left,label distance=0cm]90:$\mathit{md5}$\\$\mathit{exponential(0.0166)}$ }] at (1065,-435) (md5) {};
\node[transition,rotate=-90, label={[align=left,label distance=0cm]90:$\mathit{md6}$\\$\mathit{exponential(0.03)}$ }] at (800,-480) (md6) {};
\node[transition,rotate=-90, label={[align=left,label distance=0cm]90:$\mathit{md7}$\\$\mathit{exponential(0.045)}$ }] at (495,-420) (md7) {};
\node[transition, label={[align=left,label distance=0cm]45:$\mathit{SmallDefect}$\\$\mathit{exponential(0.03)}$ }] at (585,-635) (SmallDefect) {};
\node[transition, label={[align=left,label distance=0cm]270:$\mathit{Fix}$\\$\mathit{constant(0.3333)}$ }] at (345,-825) (Fix) {};
\node[transition, label={[align=left,label distance=0cm]90:$\mathit{Join}$\\$\mathit{constant(0.01)}$ }] at (735,-825) (Join) {};
% Arc between Pending and accept
\draw[arc,pos=0.5] (Pending) to node[bend right=0,auto,align=left] {} (accept);
% Arc between Accepted and Cut
\draw[arc,pos=0.5] (Accepted) to node[bend right=0,auto,align=left] {} (Cut);
% Arc between CutMembers and Plane
\draw[arc,pos=0.5] (CutMembers) to node[bend right=0,auto,align=left] {} (Plane);
% Arc between Planned and Mold
\draw[arc,pos=0.5] (Planned) to node[bend right=0,auto,align=left] {} (Mold);
% Arc between Reproduce and ReCut
\draw[arc,pos=0.5] (Reproduce) to node[bend right=0,auto,align=left] {} (ReCut);
% Arc between ReCutMembers and RePlane
\draw[arc,pos=0.5] (ReCutMembers) to node[bend right=0,auto,align=left] {} (RePlane);
% Arc between RePlaned and ReMold
\draw[arc,pos=0.5] (RePlaned) to node[bend right=0,auto,align=left] {} (ReMold);
% Arc between CutMembers and md1
\draw[arc,pos=0.5] (CutMembers) to node[bend right=0,auto,align=left] {} (md1);
% Arc between Planned and md2
\draw[arc,pos=0.5] (Planned) to node[bend right=0,auto,align=left] {} (md2);
% Arc between Molded and md3
\draw[arc,pos=0.5] (Molded) to node[bend right=0,auto,align=left] {} (md3);
% Arc between Remolded and ReGlue
\draw[arc,pos=0.5] (Remolded) to node[bend right=0,auto,align=left] {} (ReGlue);
% Arc between ReGlued and ReDip
\draw[arc,pos=0.5] (ReGlued) to node[bend right=0,auto,align=left] {} (ReDip);
% Arc between ReDipped and ReSand
\draw[arc,pos=0.5] (ReDipped) to node[bend right=0,auto,align=left] {} (ReSand);
% Arc between ReSanded and ReapplyPrimer
\draw[arc,pos=0.5] (ReSanded) to node[bend right=0,auto,align=left] {} (ReapplyPrimer);
% Arc between PrimerReApplied and ReCoat
\draw[arc,pos=0.5] (PrimerReApplied) to node[bend right=0,auto,align=left] {} (ReCoat);
% Arc between Molded and Glue
\draw[arc,pos=0.5] (Molded)  .. controls(1519.0,-203.0) and (1588.0,-235.0) .. (1587,-282) to node[bend right=0,auto,align=left] {$\mathit{4x}$ } (Glue);
% Arc between Glued and Dip
\draw[arc,pos=0.5] (Glued) to node[bend right=0,auto,align=left] {} (Dip);
% Arc between Dipped and Sand
\draw[arc,pos=0.5] (Dipped) to node[bend right=0,auto,align=left] {} (Sand);
% Arc between Sanded and ApplyPrimer
\draw[arc,pos=0.5] (Sanded) to node[bend right=0,auto,align=left] {} (ApplyPrimer);
% Arc between PrimerApplied and Coat
\draw[arc,pos=0.5] (PrimerApplied) to node[bend right=0,auto,align=left] {} (Coat);
% Arc between Glued and md4
\draw[arc,pos=0.5] (Glued) to node[bend right=0,auto,align=left] {} (md4);
% Arc between Dipped and md5
\draw[arc,pos=0.5] (Dipped) to node[bend right=0,auto,align=left] {} (md5);
% Arc between Sanded and md6
\draw[arc,pos=0.5] (Sanded) to node[bend right=0,auto,align=left] {} (md6);
% Arc between PrimerApplied and md7
\draw[arc,pos=0.5] (PrimerApplied)  .. controls(545.0,-540.0) and (505.0,-521.0) .. (495,-460) to node[bend right=0,auto,align=left] {} (md7);
% Arc between PrimerApplied and SmallDefect
\draw[arc,pos=0.5] (PrimerApplied) to node[bend right=0,auto,align=left] {} (SmallDefect);
% Arc between Coated and Fix
\draw[arc,pos=0.5] (Coated) to node[bend right=0,auto,align=left] {} (Fix);
% Arc between Fixed and Join
\draw[arc,pos=0.5] (Fixed) to node[bend right=0,auto,align=left] {$\mathit{2x}$ } (Join);
% Arc between arriveSingle and Pending
\draw[arc,pos=0.5] (arriveSingle) to node[bend right=0,auto,align=left] {} (Pending);
% Arc between arriveAverage and Pending
\draw[arc,pos=0.5] (arriveAverage) to node[bend right=0,auto,align=left] {$\mathit{18x}$ } (Pending);
% Arc between arriveBig and Pending
\draw[arc,pos=0.5] (arriveBig) to node[bend right=0,auto,align=left] {$\mathit{65x}$ } (Pending);
% Arc between accept and Accepted
\draw[arc,pos=0.5] (accept) to node[bend right=0,auto,align=left] {$\mathit{8x}$ } (Accepted);
% Arc between Cut and CutMembers
\draw[arc,pos=0.5] (Cut) to node[bend right=0,auto,align=left] {} (CutMembers);
% Arc between Plane and Planned
\draw[arc,pos=0.5] (Plane) to node[bend right=0,auto,align=left] {} (Planned);
% Arc between Mold and Molded
\draw[arc,pos=0.5] (Mold) to node[bend right=0,auto,align=left] {} (Molded);
% Arc between ReCut and ReCutMembers
\draw[arc,pos=0.5] (ReCut) to node[bend right=0,auto,align=left] {} (ReCutMembers);
% Arc between RePlane and RePlaned
\draw[arc,pos=0.5] (RePlane) to node[bend right=0,auto,align=left] {} (RePlaned);
% Arc between ReMold and Remolded
\draw[arc,pos=0.5] (ReMold) to node[bend right=0,auto,align=left] {} (Remolded);
% Arc between md1 and Accepted
\draw[arc,pos=0.5] (md1) to [bend right=0] (642,-105) to node[bend right=0,auto,align=left] {} (Accepted);
% Arc between md2 and Accepted
\draw[arc,pos=0.5] (md2) to [bend right=0] (642,-75) to node[bend right=0,auto,align=left] {} (Accepted);
% Arc between md3 and Accepted
\draw[arc,pos=0.5] (md3) to  [bend right=0] (642,-30) to node[bend right=0,auto,align=left] {} 
(Accepted);
% Arc between ReGlue and ReGlued
\draw[arc,pos=0.5] (ReGlue) to node[bend right=0,auto,align=left] {} (ReGlued);
% Arc between ReDip and ReDipped
\draw[arc,pos=0.5] (ReDip) to node[bend right=0,auto,align=left] {} (ReDipped);
% Arc between ReSand and ReSanded
\draw[arc,pos=0.5] (ReSand) to node[bend right=0,auto,align=left] {} (ReSanded);
% Arc between ReapplyPrimer and PrimerReApplied
\draw[arc,pos=0.5] (ReapplyPrimer) to node[bend right=0,auto,align=left] {} (PrimerReApplied);
% Arc between ReCoat and Coated
\draw[arc,pos=0.5] (ReCoat) to node[bend right=0,auto,align=left] {} (Coated);
% Arc between Glue and Glued
\draw[arc,pos=0.5] (Glue) to node[bend right=0,auto,align=left] {} (Glued);
% Arc between Dip and Dipped
\draw[arc,pos=0.5] (Dip) to node[bend right=0,auto,align=left] {} (Dipped);
% Arc between Sand and Sanded
\draw[arc,pos=0.5] (Sand) to node[bend right=0,auto,align=left] {} (Sanded);
% Arc between ApplyPrimer and PrimerApplied
\draw[arc,pos=0.5] (ApplyPrimer) to node[bend right=0,auto,align=left] {} (PrimerApplied);
% Arc between Coat and Coated
\draw[arc,pos=0.5] (Coat) to node[bend right=0,auto,align=left] {} (Coated);
% Arc between md4 and Reproduce
\draw[arc,pos=0.5] (md4) to [bend right=0] (642,-390) to node[bend right=0,auto,align=left] {} (Reproduce);
% Arc between md5 and Reproduce
\draw[arc,pos=0.5] (md5) to [bend right=0] (642,-435) to node[bend right=0,auto,align=left] {} (Reproduce);
% Arc between md6 and Reproduce
\draw[arc,pos=0.5] (md6) to [bend right=0] (642,-480) to node[bend right=0,auto,align=left] {} (Reproduce);
% Arc between md7 and Reproduce
\draw[arc,pos=0.5] (md7)  .. controls(495.0,-390.0) and (495.0,-370.0) .. (537,-330) to node[bend right=0,auto,align=left] {} (Reproduce);
% Arc between SmallDefect and ReDipped
\draw[arc,pos=0.5] (SmallDefect) to [bend right=0] (1017,-635) to node[bend right=0,auto,align=left] {} (ReDipped);
% Arc between Fix and Fixed
\draw[arc,pos=0.5] (Fix) to node[bend right=0,auto,align=left] {} (Fixed);
% Arc between Join and Joined
\draw[arc,pos=0.5] (Join) to node[bend right=0,auto,align=left] {} (Joined);
% Arc between Reproduce and Cut
\draw[inhibArc,pos=0.5] (Reproduce) to node[bend right=0,auto,align=left] {} (Cut);
% Arc between ReCutMembers and md1
\draw[inhibArc,pos=0.5] (ReCutMembers)  .. controls(856.0,-249.0) and (818.0,-211.0) .. (837,-177) to node[bend right=0,auto,align=left] {} (md1);
% Arc between ReCutMembers and Plane
\draw[inhibArc,pos=0.5] (ReCutMembers) to node[bend right=0,auto,align=left] {} (Plane);
% Arc between RePlaned and Mold
\draw[inhibArc,pos=0.5] (RePlaned) to node[bend right=0,auto,align=left] {} (Mold);
% Arc between Remolded and md3
\draw[inhibArc,pos=0.5] (Remolded)  .. controls(1427.0,-240.0) and (1393.0,-194.0) .. (1407,-147) to node[bend right=0,auto,align=left] {} (md3);
% Arc between RePlaned and md2
\draw[inhibArc,pos=0.5] (RePlaned)  .. controls(1126.0,-243.0) and (1090.0,-202.0) .. (1107,-162) to node[bend right=0,auto,align=left] {} (md2);
% Arc between Remolded and Glue
\draw[inhibArc,pos=0.5] (Remolded) to node[bend right=0,auto,align=left] {} (Glue);
% Arc between ReGlued and md4
\draw[inhibArc,pos=0.5] (ReGlued) to node[bend right=0,auto,align=left] {} (md4);
% Arc between ReGlued and Dip
\draw[inhibArc,pos=0.5] (ReGlued) to node[bend right=0,auto,align=left] {} (Dip);
% Arc between ReDipped and md5
\draw[inhibArc,pos=0.5] (ReDipped) to node[bend right=0,auto,align=left] {} (md5);
% Arc between ReDipped and Sand
\draw[inhibArc,pos=0.5] (ReDipped) to node[bend right=0,auto,align=left] {} (Sand);
% Arc between ReSanded and md6
\draw[inhibArc,pos=0.5] (ReSanded) to node[bend right=0,auto,align=left] {} (md6);
% Arc between ReSanded and ApplyPrimer
\draw[inhibArc,pos=0.5] (ReSanded) to node[bend right=0,auto,align=left] {} (ApplyPrimer);
% Arc between PrimerReApplied and Coat
\draw[inhibArc,pos=0.5] (PrimerReApplied) to node[bend right=0,auto,align=left] {} (Coat);

\end{tikzpicture}

